BOSCH: Black-Box Binary Optimization for Short-Context Attention-Head Selection in LLMs

Post-training hybridization of large language models (LLMs) often replaces quadratic self-attention with sliding-window attention (SWA) to reduce KV cache usage and improve latency. Existing hybridization schemes are typically defined either at the layer level (e.g., interleaving) or at the head level via static rankings from local to global. Layer-level schemes ignore that local and global dependencies are routed through heads within the same layer, while static head-level rankings suffer from entanglement: a head's local/global behavior can change after hybridization. We propose BOSCH, Black-box Binary Optimization for Short-context Head Selection, a training-free method that formulates the problem as a Large Neighborhood Search and decomposes it into three subproblems: (i) layer-importance detection via small-budget black-box probes, (ii) adaptive per-layer SWA-ratio assignment based on these sensitivities, and (iii) grouped head-level optimization within ratio buckets. Extensive experiments on 4 LLMs ranging from 1.7B to 30B parameters, across 4 SWA ratios, show that BOSCH consistently outperforms layer-level heuristics and 6 strong static head-level methods, with larger gains at higher SWA ratios. Under continual pretraining, BOSCH recover original long-context performance faster and to a higher level. Analysis of the selected heads reveals substantial turnover for BOSCH across different SWA ratios, underscoring the importance of performing head-level selection for each target ratio rather than relying on fixed locality rankings.

==> (inline-0) <==
\begin{tabular}{lcccccccccccccccccccccccccccccccccccc}
\toprule
\multirow{3}{*}{\textbf{Method}} &
\multicolumn{16}{c}{\textbf{single}} &
\multicolumn{16}{c}{\textbf{multikey}} &
\multicolumn{4}{c}{\multirow{2}{*}{\textbf{Avg.}}} \\
\cmidrule(lr){2-17}\cmidrule(lr){18-33}
 & \multicolumn{4}{c}{\bf 4k} & \multicolumn{4}{c}{\bf 8k} & \multicolumn{4}{c}{\bf 16k} & \multicolumn{4}{c}{\bf 32k}
 & \multicolumn{4}{c}{\bf 4k} & \multicolumn{4}{c}{\bf 8k} & \multicolumn{4}{c}{\bf 16k} & \multicolumn{4}{c}{\bf 32k}
 & \multicolumn{4}{c}{} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}%
\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}%
\cmidrule(lr){34-37}
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875 \\
\midrule
% --- Original ---
Original & \multicolumn{4}{c}{100.0}  & \multicolumn{4}{c}{99.9} & \multicolumn{4}{c}{100.0} & \multicolumn{4}{c}{100.0} & \multicolumn{4}{c}{98.9} & \multicolumn{4}{c}{94.9} & \multicolumn{4}{c}{84.1} & \multicolumn{4}{c}{63.9} & \multicolumn{4}{c}{92.7}  \\
\midrule
\multicolumn{37}{c}{\textit{\bf Layer-level Heuristics}} \\\midrule
RAND & 95.2 & 71.9 & 32.4 & 32.0 & 87.5 & 58.8 & 15.7 & 15.6 & 76.5 & 22.3 & 6.5 & 7.5 & 65.4 & 21.4 & 2.9 & 2.8 & 71.3 & 51.7 & 19.9 & 17.8 & 47.1 & 23.8 & 11.1 & 10.9 & 32.9 & 14.5 & 4.6 & 4.5 & 23.0 & 7.6 & 1.5 & 1.5 & 66.9 & 38.0 & 12.7 & 12.6 \\
BME  & 85.9 & 32.2 & 32.2 & 32.2 & 69.7 & 15.6 & 15.5 & 15.5 & 60.0 & 7.5 & 7.5 & 7.5 & 43.9 & 2.7 & 2.8 & 2.8 & 33.7 & 15.9 & 19.5 & 19.9 & 16.1 & 9.6 & 10.4 & 10.5 & 11.1 & 4.1 & 3.7 & 4.3 & 5.3 & 1.3 & 1.1 & 1.3 & 40.0 & 11.5 & 11.1 & 11.2 \\
INTR & 85.9 & 43.7 & 32.1 & 32.2 & 76.6 & 23.0 & 15.6 & 15.5 & 78.5 & 17.6 & 7.5 & 7.4 & 74.2 & 10.1 & 2.8 & 2.8 & 87.9 & 35.3 & 20.9 & 21.4 & 65.7 & 12.5 & 11.4 & 11.8 & 52.3 & 5.2 & 4.5 & 4.4 & 35.0 & 2.2 & 1.7 & 1.5 & 74.9 & 19.1 & 12.8 & 12.5 \\
\midrule
\multicolumn{37}{c}{\textit{\bf Head-level Static Methods}} \\\midrule
\dcam{}       & 32.6 & 16.2 & 15.5 & 15.1 & 99.4 & 88.5 & 46.6 & 18.1 & 98.2 & 9.7 & 7.8 & 7.9 & 96.2 & 5.5 & 2.9 & 3.0 & 91.1 & 19.6 & 14.4 & 15.5 & 73.1 & 7.7 & 7.7 & 7.1 & 48.9 & 4.5 & 3.3 & 2.7 & 38.8 & 2.4 & 0.7 & 0.9 & 80.7 & 12.3 & 10.6 & 10.6 \\
\apl{}        & 32.3 & 15.6 & 15.6 & 15.0 & 23.3 & 15.6 & 15.6 & 15.0 & 18.0 & 7.5 & 7.5 & 7.9 & 11.5 & 2.8 & 2.8 & 3.0 & 44.9 & 31.2 & 15.6 & 23.0 & 25.5 & 12.3 & 7.4 & 10.9 & 11.9 & 4.8 & 3.1 & 4.1 & 4.5 & 1.8 & 0.8 & 1.3 & 22.9 & 13.5 & 10.6 & 12.2 \\
\proxyattn{}  & 99.2 & 59.3 & 32.2 & 32.5 & 97.1 & 43.8 & 16.8 & 15.1 & 65.9 & 21.1 & 7.6 & 7.9 & 50.3 & 12.3 & 2.9 & 3.0 & 50.9 & 29.3 & 16.7 & 20.1 & 23.2 & 13.9 & 9.2 & 9.6 & 13.8 & 7.3 & 3.5 & 4.1 & 6.5 & 3.7 & 1.1 & 1.2 & 50.9 & 23.8 & 11.3 & 11.7 \\
\qada{}       & 99.9 & 92.9 & 66.3 & 33.5 & \textbf{100.0} & 88.5 & 46.6 & 18.1 & 99.3 & 66.9 & 52.3 & 15.2 & 90.9 & 50.3 & 35.7 & 19.1 & 93.7 & 71.7 & 41.3 & 20.5 & 76.5 & 48.3 & 28.5 & 10.1 & 63.4 & 39.5 & 24.3 & 6.8 & 44.6 & 23.7 & 16.3 & 8.5 & 83.5 & 60.2 & 38.9 & 16.5 \\
\razor{}      & \textbf{100.0} & 99.1 & 82.5 & 35.6 & \textbf{100.0} & 99.5 & 82.1 & 24.1 & \textbf{99.9} & 99.3 & 65.8 & 31.4 & 99.6 & 96.3 & 69.4 & \textbf{24.5} & 95.3 & 43.3 & 28.8 & 22.8 & 80.7 & 33.0 & 21.3 & 13.7 & 62.7 & 25.9 & 17.2 & 13.5 & 45.5 & 22.2 & 15.6 & \textbf{9.3} & 85.5 & 64.8 & 47.8 & 21.9 \\
\fisher{}     & \textbf{100.0} & \textbf{99.7} & \textbf{87.3} & 32.3 & 99.9 & \textbf{99.6} & 79.5 & 14.8 & 97.9 & \textbf{99.4} & 72.9 & 8.0 & \textbf{99.7} & \textbf{98.8} & 52.9 & 3.0 & 95.1 & 80.7 & 40.1 & 16.5 & 85.6 & 55.0 & 28.2 & 7.9 & 68.2 & 49.7 & 21.1 & 2.9 & 51.5 & 28.5 & 12.8 & 1.0 & 87.2 & 76.4 & 49.4 & 10.8 \\
\midrule
\multicolumn{37}{c}{\textit{\bf Ours}} \\
\midrule

% S1-layer
\bosch{}     & 99.8 & 88.2 & 76.4 & \textbf{62.4} & 99.9 & 85.1 & 77.9 & \textbf{49.1} & 99.6 & 86.3 & 72.7 & \textbf{37.8} & 99.5 & 12.5 & 63.1 & 12.5 & \textbf{98.3} & 76.9 & \textbf{63.5} & \textbf{37.7} & \textbf{89.9} & \textbf{74.1} & \textbf{45.4} & \textbf{20.2} & \textbf{81.7} & \textbf{66.9} & \textbf{33.0} & \textbf{17.0} & \textbf{66.7} & \textbf{57.1} & \textbf{31.3} & 5.5 & \textbf{91.8} & \textbf{78.3} & \textbf{58.0} & \textbf{30.3} \\

\hspace{3mm}\textit{-single} & 98.4 & 67.5 & 55.5 & 37.6 & 96.5 & 78.6 & 44.1 & 37.1 & 88.3 & 78.4 & 25.0 & 24.9 & 96.7 & 73.4 & 20.2 & 8.9 & 94.6 & 74.4 & 37.1 & 16.1 & 85.9 & 52.7 & 25.5 & 16.8 & 77.7 & 42.3 & 9.9 & 13.6 & 56.9 & 35.1 & 5.7 & 4.3 & 86.9 & 62.8 & 27.9 & 19.9 \\
\hspace{3mm}\textit{-multi}  & \textbf{100.0} & 83.6 & 79.5 & 42.8 & \textbf{100.0} & 89.6 & 80.1 & 31.1 & 99.9 & 81.9 & 73.7 & 13.8 & 99.7 & 74.4 & \textbf{70.1} & 17.6 & 96.9 & \textbf{85.5} & 52.2 & 20.7 & 88.1 & 60.3 & 40.9 & 12.3 & 74.7 & 55.1 & 30.9 & 11.0 & 55.3 & 48.1 & 30.7 & 7.9 & 89.5 & 71.2 & 57.3 & 19.6 \\
\hspace{3mm}\textit{-layer}  & 91.7 & 91.9 & 83.1 & 15.1 & 99.0 & 91.9 & \textbf{83.1} & 15.1 & 98.8 & 90.9 & \textbf{78.6} & 7.9 & 97.5 & 80.3 & 55.1 & 3.0 & 96.5 & 77.3 & 37.7 & 22.3 & 91.1 & 49.3 & 20.1 & 11.4 & 79.7 & 40.7 & 20.7 & 4.9 & 58.3 & 32.9 & 13.7 & 1.5 & 90.0 & 69.4 & 49.4 & 12.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Method}} &
\multicolumn{4}{c}{\bf Single-document QA} &
\multicolumn{4}{c}{\bf Multi-document QA} &
\multicolumn{4}{c}{\bf Summarization} &
\multicolumn{4}{c}{\bf Few-shot learning} &
\multicolumn{4}{c}{\bf Synthetic Tasks} &
\multicolumn{4}{c}{\bf Code Completion} &
\multicolumn{4}{c}{\bf Math Reasoning} &
\multicolumn{4}{c}{\multirow{1}{*}{\textbf{Avg.}}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}%
\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875 \\
\midrule
Original
 & \multicolumn{4}{c}{39.8}  & \multicolumn{4}{c}{30.9}  & \multicolumn{4}{c}{26.0}  & \multicolumn{4}{c}{67.4}  & \multicolumn{4}{c}{32.7}
 & \multicolumn{4}{c}{48.2} & \multicolumn{4}{c}{72.6} & \multicolumn{4}{c}{45.4}\\
\midrule
\multicolumn{33}{c}{\textit{\bf Layer-level Heuristics}} \\
\midrule
RAND
 & 27.0 & 17.6 & 13.1 & 14.9
 & 15.7 & 10.0 & 9.4  & 11.1
 & 23.3 & 19.1 & 16.3 & 16.4
 & 56.1 & 46.3 & 36.6 & 36.4
 & 4.2  & 3.6  & 2.6  & 3.2
 & 49.8 & 48.5 & \textbf{47.2} & 44.9
 & 60.0 & \textbf{54.4} & 38.1 & 34.5
 & 33.7 & 28.5 & 23.3 & 23.1 \\
BME
 & 23.1 & 12.7 & 12.9 & 14.1
 & 13.8 & 11.3 & 11.1 & 10.2
 & 21.1 & 14.8 & 15.7 & 15.9
 & 58.1 & 36.8 & 37.8 & 37.0
 & 3.2  & 2.9  & 2.8  & 2.5
 & 50.0 & 32.3 & 34.6 & 36.7
 & 51.0 & 36.8 & 29.9 & 30.3
 & 31.5 & 21.1 & 20.7 & 20.9 \\
INTR
 & 29.8 & 19.3 & 13.6 & 13.2
 & 13.1 & 10.8 & 11.8 & 12.4
 & 24.4 & 19.4 & 15.6 & 15.5
 & 59.7 & 44.7 & 39.0 & 36.6
 & 7.8  & 4.1  & 3.6  & 3.0
 & 53.3 & 46.2 & 26.8 & 22.5
 & 63.9 & 53.3 & 28.4 & \textbf{35.0}
 & 36.0 & 28.2 & 19.8 & 19.7 \\
\midrule
\multicolumn{33}{c}{\textit{\bf Head-level Static Methods}} \\
\midrule
\dcam{}
 & 29.5 & 12.3 & 8.0  & 9.6
 & 20.4 & 6.7  & 6.9  & 6.8
 & 23.2 & 18.0 & 17.0 & 14.0
 & 61.8 & 45.2 & 29.8 & 34.0
 & 3.6  & 4.1  & 2.1  & 2.5
 & 28.2 & 25.7 & 33.0 & 28.5
 & 60.7 & 45.4 & 32.2 & 29.3
 & 32.5 & 22.5 & 18.4 & 17.8 \\
\apl{}
 & 30.6 & 10.3 & 6.9  & 7.8
 & 21.5 & 5.5  & 5.5  & 7.0
 & 25.2 & 19.4 & 14.4 & 13.4
 & 62.0 & 39.9 & 22.2 & 25.6
 & 7.1  & 2.6  & 1.5  & 2.6
 & 43.9 & \textbf{49.8} & 32.0 & 33.6
 & \textbf{67.2} & 53.6 & 31.8 & 26.4
 & 36.8 & 25.9 & 16.3 & 16.6 \\
 \proxyattn{}
 & 30.0 & 12.9 & 10.6 & 10.7
 & 19.3 & 8.9  & 8.9  & 9.8
 & 23.1 & 18.7 & 14.9 & 13.4
 & 58.8 & 41.7 & 36.3 & 26.8
 & 5.7  & 2.0  & 2.3  & 3.0
 & 44.1 & 45.5 & 35.0 & 37.4
 & 59.8 & 40.6 & 29.9 & 26.8
 & 34.4 & 24.3 & 19.7 & 18.3 \\
\qada{}
 & 27.2 & 20.3 & 16.9 & 15.9
 & 21.4 & 15.0 & 6.5  & \textbf{12.9}
 & 23.5 & 21.6 & 19.4 & 15.8
 & 59.7 & 53.5 & \textbf{48.5} & \textbf{41.6}
 & 6.9  & \textbf{5.2}  & \textbf{4.4}  & 2.9
 & \textbf{54.8} & 34.8 & \textbf{44.3} & 31.6
 & 61.5 & 46.1 & 34.9 & 31.5
 & 36.4 & 28.1 & 25.0 & 21.7 \\
\razor{}
 & 31.2 & 24.2 & 14.4 & 14.0
 & 24.8 & 17.5 & 10.3 & 11.0
 & 24.1 & 20.7 & 13.9 & 15.4
 & 63.1 & 55.9 & 48.1 & 41.6
 & 10.7 & 4.0  & 3.7  & 3.1
 & 34.7 & 31.3 & 16.6 & 25.9
 & 57.4 & 41.5 & 31.5 & 27.7
 & 35.1 & 27.9 & 19.8 & 19.8 \\
\fisher{}
 & 34.7 & 28.6 & 16.2 & \textbf{15.7}
 & 28.1 & 20.5 & 11.8 & 10.8
 & 24.3 & 21.6 & 17.5 & 14.8
 & \textbf{66.5} & 59.4 & 46.1 & 40.8
 & 5.0  & 4.2  & 3.0  & 2.9
 & 34.3 & 28.1 & 27.9 & 21.0
 & 60.1 & 45.3 & 27.9 & 30.3
 & 36.1 & 29.7 & 21.5 & 19.5 \\
\midrule
\multicolumn{33}{c}{\textit{\bf Ours}} \\
\midrule

\bosch{}
 & 35.1 & \textbf{29.2} & \textbf{18.5} & 12.5
 & \textbf{29.2} & \textbf{22.7} & \textbf{13.5} & 10.2
 & 23.7 & \textbf{22.6} & 19.5 & \textbf{17.0}
 & 62.0 & \textbf{60.1} & 48.2 & 38.3
 & 4.9  & 4.4  & 3.6  & 3.5
 & 43.7 & 32.9 & 38.9 & \textbf{50.0}
 & 67.1 & 53.1 & \textbf{40.2} & 34.0
 & \textbf{38.0} & \textbf{32.1} & \textbf{26.0} & \textbf{23.6} \\
 
\hspace{3mm}\textit{-single}
 & 30.7 & 11.9 & 9.3  & 12.5
 & 17.4 & 5.6  & 7.9  & 12.9
 & 24.4 & 16.3 & 14.0 & 12.9
 & 55.8 & 48.7 & 36.9 & 38.5
 & \textbf{18.2} & 4.2  & 3.5  & 3.4
 & 44.5 & 49.6 & 27.4 & 25.6
 & 63.1 & 47.8 & 37.0 & 29.0
 & 36.3 & 26.3 & 19.4 & 18.5 \\
\hspace{3mm}\textit{-multi}
 & 32.2 & 18.4 & 8.8  & 11.2
 & 23.9 & 12.7 & 5.3  & 3.6
 & 23.9 & 19.4 & 16.1 & 16.5
 & 62.1 & 50.3 & 43.5 & 39.3
 & 9.6  & 4.8  & 2.4  & 3.6
 & 39.6 & 48.0 & 39.3 & 32.4
 & 61.0 & 52.8 & 36.9 & 30.5
 & 36.0 & 29.5 & 21.8 & 20.3 \\
\hspace{3mm}\textit{-layer}
 & \textbf{35.2} & 18.4 & 18.2 & 12.7
 & 24.0 & 14.4 & 12.3 & 10.4
 & 24.8 & 17.7 & \textbf{19.9} & 14.2
 & 64.1 & 51.6 & 43.1 & 31.9
 & 11.2 & 2.2  & 3.9  & 2.4
 & 35.9 & 34.7 & 36.1 & 33.7
 & 64.4 & 52.6 & 39.5 & 28.7
 & 37.1 & 27.4 & 24.7 & 19.1 \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccccccccccccccccc}
\toprule
\multirow{3}{*}{\textbf{Method}} &
\multicolumn{16}{c}{\textbf{single}} &
\multicolumn{16}{c}{\textbf{multikey}} &
\multicolumn{4}{c}{\multirow{2}{*}{\textbf{Avg.}}} \\
\cmidrule(lr){2-17}\cmidrule(lr){18-33}
 & \multicolumn{4}{c}{\bf 4k} & \multicolumn{4}{c}{\bf 8k} & \multicolumn{4}{c}{\bf 16k} & \multicolumn{4}{c}{\bf 32k}
 & \multicolumn{4}{c}{\bf 4k} & \multicolumn{4}{c}{\bf 8k} & \multicolumn{4}{c}{\bf 16k} & \multicolumn{4}{c}{\bf 32k}
 & \multicolumn{4}{c}{} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}%
\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}%
\cmidrule(lr){34-37}
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875 \\
\midrule
% --- Original collapses ratio blocks with multicolumns ---
Original
 & \multicolumn{4}{c}{100.0}  & \multicolumn{4}{c}{100.0}  & \multicolumn{4}{c}{100.0}  & \multicolumn{4}{c}{99.9}
 & \multicolumn{4}{c}{99.5} & \multicolumn{4}{c}{99.6} & \multicolumn{4}{c}{99.1} & \multicolumn{4}{c}{94.5}
 & \multicolumn{4}{c}{99.1} \\
\midrule
\multicolumn{37}{c}{\textit{\bf Layer-level Heuristics}} \\
\midrule
RAND
& 68.5 & 37.0 & 32.0 & 32.2 & 60.4 & 17.6 & 15.8 & 15.6 & 53.6 & 8.1 & 7.5 & 7.5 & 49.9 & 3.3 & 2.8 & 2.8 & 58.8 & 34.6 & 26.5 & 27.6 & 38.5 & 14.4 & 11.7 & 12.8 & 22.7 & 6.0 & 4.5 & 5.3 & 15.0 & 2.1 & 1.6 & 1.7 & 45.9 & 15.4 & 12.8 & 13.2 \\
BME
& 68.9 & 32.3 & 32.1 & 32.3 & 51.3 & 15.8 & 15.6 & 15.6 & 39.7 & 7.9 & 7.4 & 7.5 & 25.5 & 3.7 & 2.8 & 2.8 & 36.6 & 22.3 & 22.8 & 24.7 & 14.5 & 11.0 & 11.5 & 12.2 & 7.3 & 4.6 & 4.2 & 4.7 & 2.5 & 1.5 & 1.3 & 1.7 & 30.8 & 12.4 & 12.2 & 12.7 \\
INTR
& 92.9 & 40.2 & 32.3 & 32.1 & 92.3 & 21.9 & 15.6 & 15.6 & 88.1 & 17.1 & 7.6 & 7.5 & 79.5 & 9.3 & 2.9 & 2.7 & 78.6 & 37.1 & 23.9 & 24.1 & 64.2 & 15.3 & 12.5 & 12.5 & 57.6 & 7.5 & 4.7 & 4.8 & 30.1 & 3.5 & 1.7 & 1.8 & 72.9 & 19.0 & 12.7 & 12.6 \\
\midrule
\multicolumn{37}{c}{\textit{\bf Head-level Static Methods}} \\
\midrule
\dcam{}
& {\bf 100.0} & 99.9 & 49.8 & 34.3 & {\bf 100.0} & 99.6 & 36.0 & 16.9 & {\bf 100.0} & 97.9 & 19.3 & 8.5 & 99.5 & 92.1 & 16.6 & 3.2 & 98.0 & 96.1 & 35.6 & 24.8 & 96.3 & 84.3 & 15.4 & 11.3 & 94.8 & 64.9 & 5.3 & 5.1 & 77.9 & 40.5 & 2.5 & 1.2 & 95.8 & 84.4 & 22.6 & 13.2 \\
\apl{}
& 99.8 & 95.3 & 32.3 & 31.9 & 99.8 & 90.5 & 15.6 & 15.6 & 99.7 & 82.9 & 7.5 & 7.5 & 99.7 & 66.3 & 2.8 & 2.8 & {\bf 99.5} & 87.3 & 26.5 & 22.4 & {\bf 99.5} & 59.5 & 12.7 & 11.0 & 98.3 & 38.7 & 4.9 & 4.3 & 88.2 & 20.1 & 1.6 & 1.5 & 98.0 & 67.6 & 13.0 & 12.1 \\
\proxyattn{}
& {\bf 100.0} & 99.1 & 61.0 & 33.0 & 99.9 & 99.3 & 53.3 & 16.5 & 99.9 & 96.5 & 42.3 & 7.9 & 99.6 & 67.8 & 14.1 & 2.8 & {\bf 99.5} & 92.5 & 40.0 & 29.6 & 98.7 & 61.0 & 21.5 & 13.8 & 96.4 & 36.3 & 14.5 & 5.9 & 88.3 & 20.0 & 6.5 & 1.9 & 97.8 & 71.6 & 31.6 & 13.9 \\
\qada{}
& {\bf 100.0} & 99.7 & 77.1 & 33.0 & 99.9 & 99.5 & 81.5 & 17.3 & 99.7 & 95.8 & 66.0 & 12.1 & {\bf 99.9} & 91.7 & 49.0 & 4.3 & 98.2 & 88.5 & 42.9 & 20.5 & 96.7 & 63.7 & 25.6 & 10.5 & 92.3 & 44.0 & 16.9 & 4.7 & 74.8 & 24.2 & 10.3 & 1.5 & 95.2 & 75.9 & 46.1 & 13.0 \\
\razor{}
& {\bf 100.0} & {\bf 100.0} & 96.7 & 68.3 & 99.9 & 99.9 & {\bf 95.9} & 56.2 & 99.9 & 99.9 & 95.4 & 53.0 & {\bf 99.9} & {\bf 98.4} & 71.9 & 10.7 & 98.6 & 95.4 & 70.9 & 41.1 & 96.8 & 77.7 & 41.8 & {\bf 21.7} & 91.1 & 55.7 & 31.7 & {\bf 17.1} & 66.9 & 32.1 & 14.8 & 3.1 & 94.1 & 82.4 & 64.9 & 33.9 \\
\fisher{}
& {\bf 100.0} & 99.9 & 93.2 & 68.1 & {\bf 100.0} & {\bf 100.0} & 86.8 & 32.2 & {\bf 100.0} & {\bf 100.0} & 77.4 & 47.2 & {\bf 99.9} & 97.9 & 71.5 & 17.3 & 98.5 & 96.3 & 72.2 & 30.3 & 96.2 & 87.0 & 50.4 & 15.3 & 89.3 & 78.8 & 31.9 & 14.9 & 69.6 & 54.1 & 24.2 & {\bf 6.7} & 94.2 & 89.3 & 63.4 & 29.0 \\
\midrule
\multicolumn{37}{c}{\textit{\bf Ours}} \\
\midrule

\bosch{}
& {\bf 100.0} & 99.0 & {\bf 98.7} & {\bf 81.3} & {\bf 100.0} & 99.0 & 95.3 & {\bf 70.1} & 99.6 & 98.1 & {\bf 97.1} & {\bf 68.6} & 99.2 & 96.3 & {\bf 84.9} & {\bf 34.1} & 99.4 & 95.9 & {\bf 86.8} & {\bf 44.3} & 99.3 & 89.4 & {\bf 51.2} & 21.3 & {\bf 98.5} & {\bf 82.9} & {\bf 40.2} & 15.0 & {\bf 94.9} & {\bf 61.9} & {\bf 27.4} & 5.3 & {\bf 98.9} & {\bf 90.3} & {\bf 72.7} & {\bf 42.5} \\

\hspace{3mm}\textit{-single}
& 99.5 & 99.0 & 75.8 & 31.9 & 98.3 & 98.0 & 60.3 & 15.6 & 94.6 & 97.5 & 49.2 & 7.3 & 92.4 & 96.9 & 32.7 & 2.8 & 96.5 & 95.9 & 57.8 & 23.0 & 93.3 & 85.3 & 29.6 & 11.6 & 89.3 & 79.0 & 17.3 & 4.8 & 64.3 & 59.4 & 12.8 & 1.7 & 91.0 & 88.9 & 41.9 & 12.3 \\
\hspace{3mm}\textit{-multi}
& 99.8 & 96.1 & 94.5 & 44.2 & 99.7 & 91.5 & 84.5 & 21.3 & 99.3 & 77.9 & 67.1 & 18.6 & 97.6 & 61.2 & 40.3 & 3.7 & {\bf 99.5} & 74.7 & 51.7 & 34.3 & 98.7 & 38.5 & 23.5 & 13.1 & 97.6 & 24.2 & 18.0 & 9.6 & 88.3 & 15.8 & 8.5 & 2.1 & 97.6 & 60.0 & 48.5 & 18.4 \\
\hspace{3mm}\textit{-layer}
& 99.2 & 99.9 & 79.3 & 32.1 & 99.1 & 99.5 & 74.5 & 15.6 & 98.5 & 98.9 & 65.2 & 7.4 & 97.2 & 92.0 & 46.1 & 2.7 & 97.3 & {\bf 98.7} & 28.5 & 25.7 & 94.1 & {\bf 94.3} & 15.5 & 12.8 & 87.1 & 81.0 & 9.5 & 5.5 & 73.4 & 53.4 & 5.7 & 1.9 & 93.2 & 89.7 & 40.6 & 13.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Method}} &
\multicolumn{4}{c}{\bf Single-document QA} &
\multicolumn{4}{c}{\bf Multi-document QA} &
\multicolumn{4}{c}{\bf Summarization} &
\multicolumn{4}{c}{\bf Few-shot learning} &
\multicolumn{4}{c}{\bf Synthetic Tasks} &
\multicolumn{4}{c}{\bf Code Completion} &
\multicolumn{4}{c}{\bf Math Reasoning} &
\multicolumn{4}{c}{\multirow{1}{*}{\textbf{Avg.}}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}%
\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875 \\
\midrule
% --- Original collapses ratio blocks with multicolumns ---
Original
& \multicolumn{4}{c}{45.5} & \multicolumn{4}{c}{41.9} & \multicolumn{4}{c}{26.8} & \multicolumn{4}{c}{70.3}
& \multicolumn{4}{c}{63.0} & \multicolumn{4}{c}{66.6} & \multicolumn{4}{c}{85.8}
& \multicolumn{4}{c}{57.1} \\
\midrule
\multicolumn{33}{c}{\textit{\bf Layer-level Heuristics}} \\
\midrule
RAND & 25.8 & 14.6 & 7.5 & 9.8 & 20.4 & 11.6 & 5.3 & 7.4 & 24.5 & 18.7 & 16.6 & 16.5 & 62.9 & 50.0 & 38.1 & 36.5 & 12.8 & 3.8 & 3.5 & 3.0 & 52.5 & 43.2 & 32.9 & 33.1 & 82.3 & 78.8 & 65.2 & 64.0 & 40.2 & 31.5 & 24.1 & 24.3 \\
BME & 19.3 & 10.8 & 14.4 & 10.3 & 15.4 & 9.8 & 14.8 & 12.0 & 21.0 & 19.2 & 20.6 & 18.8 & 50.7 & 42.6 & 41.4 & 38.2 & 4.0 & 3.8 & 2.9 & 2.7 & 29.9 & 26.3 & 45.0 & 42.0 & 76.3 & 58.2 & 62.9 & 61.3 & 31.0 & 24.4 & 28.9 & 26.5 \\
INTR & 29.1 & 18.9 & 18.1 & 11.9 & 26.1 & 12.5 & \textbf{15.1} & 8.2 & 25.4 & 22.5 & 20.0 & 15.6 & 63.9 & 48.7 & 40.7 & 36.3 & 12.1 & 4.1 & 2.4 & \textbf{3.9} & \textbf{64.2} & 53.7 & 44.1 & 26.4 & 82.4 & 78.8 & 63.4 & 62.2 & 43.3 & 34.2 & 29.1 & 23.5 \\
\midrule
\multicolumn{33}{c}{\textit{\bf Head-level Static Methods}} \\
\midrule
\dcam{} & 38.5 & 31.5 & 17.2 & 13.7 & 34.2 & 20.2 & 14.2 & 11.6 & 25.3 & 20.8 & 16.9 & 17.7 & 68.4 & 56.8 & 38.6 & 34.3 & 19.8 & 5.9 & 3.9 & 3.6 & 33.9 & 23.6 & 28.4 & 27.6 & 81.3 & 71.9 & 62.9 & 59.4 & 43.0 & 33.0 & 26.0 & 24.0 \\
\apl{} & 40.9 & 22.8 & 15.1 & 10.8 & \textbf{36.0} & 13.2 & 13.2 & 11.2 & 25.7 & 20.8 & 18.4 & 16.4 & 70.1 & 59.3 & 39.2 & 36.3 & 43.3 & 7.5 & 3.4 & 3.5 & 58.6 & 38.0 & 27.4 & 29.1 & 83.2 & 81.5 & 60.2 & 58.3 & 51.1 & 34.7 & 25.3 & 23.7 \\
\proxyattn{} & 37.8 & 23.2 & 16.0 & 14.0 & 35.4 & 11.8 & 7.0 & 9.6 & 25.3 & 22.2 & 21.0 & \textbf{20.9} & 66.6 & 52.7 & 48.2 & 41.4 & 46.1 & 8.3 & 4.1 & 3.3 & 60.3 & 37.6 & 38.0 & 37.4 & 82.2 & 79.9 & 70.9 & 64.7 & 50.5 & 33.7 & 29.3 & 27.3 \\
\qada{} & 34.2 & 20.2 & 8.9 & 9.2 & 22.3 & 11.5 & 6.7 & 7.5 & 23.2 & 22.7 & 12.3 & 13.9 & 69.4 & 60.7 & 37.8 & 38.6 & 12.4 & 5.0 & 3.5 & 3.2 & 38.2 & 17.8 & 21.0 & 26.8 & 81.3 & 72.1 & 57.9 & 63.9 & 40.1 & 30.0 & 21.2 & 23.3 \\
\razor{} & 32.8 & 13.8 & 15.3 & 10.6 & 31.5 & 7.1 & 10.6 & 11.4 & 20.7 & 14.4 & 16.9 & 18.1 & 67.5 & 57.7 & 47.5 & \textbf{46.4} & 18.2 & 7.2 & 3.4 & 2.8 & 35.7 & 28.3 & 23.0 & 30.8 & 82.1 & 75.7 & 63.0 & \textbf{67.2} & 41.2 & 29.2 & 25.7 & 26.7 \\
\fisher{} & 33.9 & 26.4 & 12.8 & 8.8 & 19.3 & 15.1 & 6.0 & 6.7 & 24.4 & 22.7 & 13.6 & 13.9 & \textbf{70.3} & \textbf{64.4} & 49.2 & 41.5 & 19.8 & 11.7 & 5.2 & 2.4 & 36.8 & 25.2 & 31.0 & 32.2 & 81.6 & 77.6 & 62.8 & 59.8 & 40.9 & 34.7 & 25.8 & 23.6 \\
\midrule
\multicolumn{33}{c}{\textit{\bf \bosch{}}} \\
\midrule

\bosch{} & 37.1 & \textbf{32.3} & \textbf{20.2} & \textbf{16.5} & 33.5 & \textbf{23.5} & 14.8 & \textbf{13.5} & 24.0 & \textbf{25.6} & \textbf{21.6} & 19.6 & 66.5 & 61.9 & \textbf{51.4} & 39.7 & \textbf{61.3} & \textbf{12.6} & \textbf{6.4} & 2.6 & 59.8 & \textbf{54.0} & 32.6 & \textbf{43.2} & \textbf{83.5} & \textbf{82.4} & 74.0 & 65.1 & \textbf{52.2} & \textbf{41.8} & \textbf{31.6} & \textbf{28.6} \\

\hspace{3mm}\textit{-single}
 & 29.6 & 27.2 & 8.4 & 11.8 & 31.5 & 17.5 & 9.7 & 10.6 & 23.0 & 22.9 & 15.4 & 16.6 & 67.3 & 53.9 & 44.4 & 44.5 & 31.0 & 7.4 & 4.3 & 3.2 & 52.7 & 48.2 & 30.2 & 29.8 & 83.2 & 77.9 & 70.9 & 63.0 & 45.5 & 36.4 & 26.2 & 27.4 \\
\hspace{3mm}\textit{-multi}
 & 40.2 & 25.2 & 13.8 & 11.6 & 34.1 & 17.9 & 8.8 & 12.1 & 25.7 & 23.2 & 21.4 & 18.3 & 67.5 & 54.9 & 36.2 & 42.3 & 23.8 & 2.7 & 4.4 & 2.9 & 53.8 & 35.0 & 28.8 & 38.9 & 81.7 & 79.5 & 72.9 & 62.5 & 46.7 & 34.1 & 26.6 & 26.9 \\
\hspace{3mm}\textit{-layer}
 & \textbf{41.8} & 24.4 & 7.9 & 8.3 & 32.4 & 19.0 & 7.5 & 9.5 & \textbf{25.9} & 23.5 & 19.0 & 15.9 & 66.1 & 58.2 & 46.5 & 38.2 & 23.2 & 8.3 & 3.2 & 2.8 & 61.7 & 41.0 & \textbf{54.2} & 28.4 & 82.6 & 79.5 & \textbf{74.5} & 51.1 & 47.7 & 36.3 & 30.4 & 22.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccccccccccccccccc}
\toprule
\multirow{3}{*}{\textbf{Method}} &
\multicolumn{16}{c}{\textbf{single}} &
\multicolumn{16}{c}{\textbf{multikey}} &
\multicolumn{4}{c}{\multirow{2}{*}{\textbf{Avg.}}} \\
\cmidrule(lr){2-17}\cmidrule(lr){18-33}
 & \multicolumn{4}{c}{\bf 4k} & \multicolumn{4}{c}{\bf 8k} & \multicolumn{4}{c}{\bf 16k} & \multicolumn{4}{c}{\bf 32k}
 & \multicolumn{4}{c}{\bf 4k} & \multicolumn{4}{c}{\bf 8k} & \multicolumn{4}{c}{\bf 16k} & \multicolumn{4}{c}{\bf 32k}
 & \multicolumn{4}{c}{} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}%
\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}%
\cmidrule(lr){34-37}
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875 \\
\midrule
Original
& \multicolumn{4}{c}{100.0} & \multicolumn{4}{c}{99.9} & \multicolumn{4}{c}{100.0} & \multicolumn{4}{c}{100.0} & \multicolumn{4}{c}{99.8} & \multicolumn{4}{c}{99.7} & \multicolumn{4}{c}{99.3} & \multicolumn{4}{c}{98.2} & \multicolumn{4}{c}{99.6} \\
\midrule
\multicolumn{37}{c}{\textit{\bf Layer-level Heuristics}} \\
\midrule
RAND
 & 99.9 & 86.4 & 42.1 & 32.3
 & 97.3 & 59.1 & 22.8 & 15.6
 & 92.9 & 47.8 & 11.7 & 7.5
 & 82.9 & 31.7 & 8.8 & 2.8
 & 96.2 & 54.0 & 30.7 & 26.9
 & 74.6 & 22.4 & 13.5 & 12.5
 & 53.0 & 9.4 & 5.5 & 4.9
 & 35.6 & 3.0 & 1.6 & 1.6
 & 79.0 & 39.2 & 17.1 & 13.0 \\
BME
 & 98.5 & 31.3 & 32.3 & 32.3
 & 82.5 & 15.5 & 15.6 & 15.6
 & 43.7 & 7.1 & 7.4 & 7.5
 & 34.1 & 2.7 & 2.8 & 2.8
 & 41.3 & 22.1 & 20.6 & 21.9
 & 20.8 & 11.1 & 11.0 & 11.4
 & 7.1 & 3.7 & 4.2 & 4.6
 & 2.1 & 1.3 & 1.6 & 1.5
 & 41.3 & 11.8 & 11.9 & 12.2 \\
INTR
 & 65.8 & 32.2 & 32.4 & 32.3
 & 46.6 & 15.4 & 15.7 & 15.6
 & 33.4 & 7.5 & 7.5 & 7.5
 & 22.5 & 2.8 & 2.9 & 2.8
 & 68.7 & 32.8 & 17.7 & 17.8
 & 40.7 & 14.5 & 9.1 & 9.7
 & 33.7 & 5.9 & 3.5 & 3.9
 & 17.7 & 2.1 & 1.3 & 1.5
 & 41.1 & 14.1 & 11.3 & 11.4 \\
\midrule
\multicolumn{37}{c}{\textit{\bf Head-level Static Methods}} \\
\midrule
\dcam{}
 & \textbf{100.0} & 99.5 & 57.8 & 32.9
 & 99.9 & 99.3 & 47.7 & 16.0
 & \textbf{100.0} & 99.2 & 27.9 & 7.9
 & 98.8 & 97.9 & 28.9 & 4.5
 & 98.9 & 91.5 & 43.7 & 25.5
 & 98.1 & 84.8 & 20.9 & 12.1
 & 95.9 & 69.3 & 9.2 & 5.1
 & 83.4 & 54.3 & 5.7 & 2.0
 & 96.9 & 87.0 & 30.2 & 13.2 \\
\apl{}
 & 99.9 & \textbf{100.0} & 32.2 & 32.1
 & 99.9 & 99.9 & 15.6 & 15.3
 & \textbf{100.0} & \textbf{99.9} & 7.5 & 7.5
 & \textbf{100.0} & 98.7 & 2.8 & 2.8
 & 99.7 & 98.6 & 33.1 & 26.3
 & 98.9 & 90.7 & 14.0 & 12.5
 & 98.9 & 77.1 & 5.8 & 4.8
 & 95.1 & 65.6 & 2.0 & 1.7
 & 99.0 & 91.3 & 14.1 & 12.9 \\
\proxyattn{}
& \textbf{100.0} & 99.3 & 87.6 & 32.3
& 99.9 & 96.5 & 67.6 & 15.6
& \textbf{100.0} & 84.8 & 59.0 & 7.4
& \textbf{100.0} & 81.7 & 21.0 & 2.8
& 99.5 & 88.1 & 52.0 & 31.7
& 97.7 & 45.7 & 25.7 & 13.2
& 95.5 & 31.3 & 19.3 & 5.7
& 86.1 & 21.1 & 9.4 & 2.0
& 97.3 & 68.6 & 42.7 & 13.8 \\
\qada{}
 & 99.9 & 98.7 & 50.9 & 39.6
 & 98.2 & 96.0 & 26.3 & 29.6
 & 99.7 & 86.3 & 10.5 & 17.5
 & 88.9 & 84.2 & 10.1 & 5.4
 & 88.7 & 75.7 & 31.2 & 28.1
 & 77.1 & 54.5 & 14.6 & 15.2
 & 66.9 & 39.3 & 6.0 & 5.7
 & 51.7 & 31.9 & 3.5 & 2.1
 & 83.9 & 70.8 & 19.1 & 17.9 \\
\razor{}
 & 99.9 & \textbf{100.0} & 95.7 & \textbf{80.1}
 & \textbf{100.0} & \textbf{100.0} & 94.0 & 53.6
 & \textbf{100.0} & \textbf{99.9} & \textbf{97.6} & 62.9
 & \textbf{100.0} & \textbf{99.8} & 83.5 & 37.7
 & 99.7 & 98.0 & 78.9 & \textbf{60.9}
 & 99.0 & 80.8 & 47.3 & \textbf{34.8}
 & 98.8 & 70.2 & 42.0 & \textbf{29.2}
 & 93.7 & 54.9 & 31.2 & \textbf{16.2}
 & 98.9 & 88.0 & 71.3 & 46.9 \\
\fisher{}
 & 99.9 & \textbf{100.0} & \textbf{96.1} & 70.4
 & 99.9 & \textbf{100.0} & \textbf{96.1} & 67.0
 & \textbf{100.0} & \textbf{99.9} & 93.9 & 44.3
 & 99.9 & 99.7 & \textbf{89.7} & 37.5
 & 99.4 & 98.0 & 77.3 & 43.1
 & 98.7 & 94.5 & 50.1 & 25.9
 & 98.2 & 86.2 & 38.8 & 17.1
 & 94.0 & 71.5 & 30.9 & 14.1
 & 98.8 & 93.7 & 71.6 & 39.9 \\
\midrule
\multicolumn{37}{c}{\textit{\bf \bosch{}}} \\
\midrule

\bosch{}
 & \textbf{100.0} & 99.9 & 94.5 & 77.3
 & 99.9 & 99.3 & 95.9 & \textbf{73.9}
 & \textbf{100.0} & 97.8 & 97.5 & \textbf{66.9}
 & 99.8 & 92.2 & 78.5 & 47.9
 & 99.4 & \textbf{99.1} & \textbf{95.0} & 47.2
 & 99.1 & \textbf{97.1} & \textbf{78.9} & 30.9
 & \textbf{99.0} & \textbf{92.7} & \textbf{71.3} & 19.6
 & \textbf{96.7} & 73.8 & \textbf{56.9} & 
13.7 & \textbf{99.2} & \textbf{94.0} & \textbf{83.6} &  \textbf{47.2} \\

\hspace{3mm}\textit{-single}
 & 98.5 & 97.5 & 67.5 & 44.3
 & 96.7 & 93.5 & 52.7 & 30.7
 & 96.4 & 93.6 & 38.2 & 17.9
 & 95.3 & 85.6 & 27.7 & 16.7
 & 99.2 & 96.9 & 37.5 & 27.6
 & 97.1 & 88.9 & 16.8 & 13.4
 & 94.9 & 79.7 & 6.9 & 4.9
 & 92.3 & 67.7 & 2.3 & 1.9
 & 96.3 & 87.9 & 31.2 & 19.7 \\
\hspace{3mm}\textit{-multi}
 & 99.7 & 96.2 & 87.5 & 60.9
 & 99.3 & 93.3 & 86.1 & 57.3
 & 99.3 & 89.5 & 85.7 & 47.0
 & 92.5 & 86.8 & 75.1 & \textbf{57.5}
 & \textbf{99.9} & 97.9 & 64.6 & 26.6
 & \textbf{99.5} & 91.7 & 38.1 & 17.5
 & 98.1 & 83.3 & 25.1 & 12.3
 & 89.4 & 71.8 & 18.4 & 12.3
 & 97.2 & 88.8 & 60.1 & 36.4 \\
\hspace{3mm}\textit{-layer}
 & 99.9 & 95.7 & 91.1 & 63.5
 & 99.9 & 92.9 & 65.2 & 49.2
 & \textbf{100.0} & 97.3 & 66.1 & 35.3
 & 99.5 & 85.7 & 56.0 & 19.3
 & 99.5 & 98.8 & 73.5 & 45.7
 & 98.7 & 96.1 & 42.7 & 23.7
 & 96.1 & 91.9 & 34.7 & 18.7
 & 88.9 & \textbf{79.4} & 21.6 & 12.4
 & 97.8 & 92.2 & 56.4 & 33.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Method}} &
\multicolumn{4}{c}{\bf Single-document QA} &
\multicolumn{4}{c}{\bf Multi-document QA} &
\multicolumn{4}{c}{\bf Summarization} &
\multicolumn{4}{c}{\bf Few-shot learning} &
\multicolumn{4}{c}{\bf Synthetic Tasks} &
\multicolumn{4}{c}{\bf Code Completion} &
\multicolumn{4}{c}{\bf Math Reasoning} &
\multicolumn{4}{c}{\multirow{1}{*}{\textbf{Avg.}}} \\% 
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}%
\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875 \\ 
\midrule
% --- Original collapses ratio blocks with multicolumns ---
Original
 & \multicolumn{4}{c}{43.7}  % Single-doc
 & \multicolumn{4}{c}{43.5}  % Multi-doc
 & \multicolumn{4}{c}{27.0}  % Summarization
 & \multicolumn{4}{c}{72.1}  % Few-shot
 & \multicolumn{4}{c}{66.7}  % Synthetic
 & \multicolumn{4}{c}{66.6}  % Code
 & \multicolumn{4}{c}{89.2}  % GSM8K
 & \multicolumn{4}{c}{58.4}  % Avg
 \\ 
\midrule
\multicolumn{33}{c}{\textit{\bf Layer-level Heuristics}} \\
\midrule
RAND
& 32.1 & 21.9 & 17.6 & 15.8
& 26.7 & 17.1 & 15.2 & 14.7
& 26.3 & 24.2 & 22.4 & 21.6
& 68.0 & 58.6 & 52.0 & 49.8
& 42.5 & 9.8 & 4.0 & 3.7
& 58.2 & \textbf{56.4} & 55.0 & 57.0
& 84.0 & 75.7 & 63.8 & 57.0
& 48.2 & 37.6 & 32.8 & 31.4 \\

BME
& 25.1 & 5.3 & 15.8 & 14.6
& 23.2 & 3.5 & 10.8 & 11.7
& 18.8 & 11.6 & 21.4 & 21.7
& 47.9 & 18.5 & 46.4 & 50.4
& 3.5  & 2.3 & 3.7  & 3.8
& 41.2 & 25.4 & 50.0 & 53.9
& 68.9 & 45.0 & 55.2 & 55.3
& 32.6 & 15.9 & 29.1 & 30.2 \\

INTR
& 20.3 & 5.3 & 16.6 & 18.4
& 19.0 & 4.6 & 14.0 & 14.1
& 25.4 & 11.1 & 21.7 & 21.5
& 65.4 & 35.3 & 53.8 & 53.3
& 27.8 & 2.0 & 2.8 & 3.0
& 61.2 & 48.5 & \textbf{57.8} & 53.1
& 84.6 & 68.0 & 49.7 & 49.4
& 43.4 & 25.0 & 30.9 & 30.4 \\
\midrule
\multicolumn{33}{c}{\textit{\bf Head-level Static Methods}} \\
\midrule
\dcam{}
& 30.2 & 34.5 & 18.9 & 14.4
& 36.6 & 30.4 & 14.1 & 11.0
& \textbf{26.9} & 25.0 & 20.6 & 21.4
& 70.2 & 64.8 & 53.3 & 49.8
& 53.5 & 12.0 & 2.6 & 2.5
& 64.0 & 47.6 & 50.0 & 53.2
& 85.7 & 81.9 & 75.5 & 65.6
& 52.5 & 42.3 & 33.6 & 31.1 \\

\apl{}
& 42.1 & 36.6 & 15.8 & 14.8
& 38.8 & \textbf{32.8} & 9.2  & 10.4
& 26.7 & 23.8 & 17.3 & 21.0
& \textbf{71.1} & \textbf{66.7} & 45.5 & 48.6
& 56.5 & 21.0 & 4.8 & 3.3
& 51.9 & 42.5 & 45.0 & 54.3
& 85.1 & 82.0 & 72.5 & 53.3
& 53.2 & 43.6 & 30.0 & 29.4 \\

\qada{}
& 35.6 & 26.7 & 20.8 & 15.5
& 29.7 & 21.3 & 15.4 & 12.5
& 26.4 & 23.8 & 20.2 & 19.5
& 67.9 & 59.0 & 49.0 & 44.9
& 18.8 & 3.7  & 2.7  & 3.0
& 47.6 & 42.0 & 43.8 & 46.6
& 81.1 & 78.1 & 66.6 & 54.6
& 43.9 & 36.4 & 31.2 & 28.1 \\

\razor{}
& 42.2 & 30.3 & 18.9 & 17.8
& 42.0 & 31.3 & 15.6 & 13.1
& 26.2 & 24.2 & 20.4 & 21.6
& 69.0 & 64.8 & 55.7 & 54.0
& 53.4 & 35.2 & \textbf{13.6} & 5.2
& 48.7 & 50.9 & 54.3 & \textbf{59.4}
& 84.0 & 82.5 & 72.8 & 59.7
& 52.2 & 45.6 & 35.9 & 33.0 \\

\fisher{}
& 42.3 & 31.4 & 20.8 & 16.1
& \textbf{42.5} & 20.0 & 14.4 & 12.0
& 26.0 & 24.5 & 19.7 & 20.5
& 70.3 & 65.2 & 58.0 & 53.1
& \textbf{61.0} & 12.3 & 2.9  & 2.3
& 60.5 & 42.5 & 38.2 & 48.0
& 84.5 & 81.5 & 74.2 & 62.2
& 55.3 & 39.6 & 32.6 & 30.6 \\

\proxyattn{}
& 40.1 & 30.2 & 15.9 & 15.6
& 39.1 & 28.6 & 12.4 & 10.2
& 25.9 & 23.9 & 19.4 & 17.4
& 69.9 & 63.0 & 48.5 & 53.0
& 42.8 & 4.7  & 2.6  & 3.2
& 47.5 & 43.4 & 45.5 & 40.9
& 83.5 & 84.3 & 79.4 & 63.8
& 49.8 & 39.7 & 32.0 & 29.2 \\
\midrule
\multicolumn{33}{c}{\textit{\bf Ours}} \\
\midrule

\bosch{}
& \textbf{43.7} & \textbf{39.9} & \textbf{29.1} & \textbf{23.6}
& 41.8 & 30.0 & \textbf{18.4} & \textbf{16.7}
& 26.1 & \textbf{25.7} & \textbf{23.2} & \textbf{22.7}
& 69.5 & 66.5 & \textbf{61.8} & \textbf{58.2}
& 57.8 & 28.2 & 10.0 & \textbf{5.7}
& \textbf{67.0} & 53.0 & 43.0 & 52.8
& \textbf{87.2} & \textbf{86.0} & \textbf{80.4} & \textbf{73.2}
& \textbf{56.2} & \textbf{47.0} & \textbf{38.0} & \textbf{36.1} \\

\hspace{3mm}\textit{-single}
& 24.7 & 15.6 & 14.3 & 9.4
& 34.8 & 10.4 & 11.1 & 8.4
& 26.3 & 23.2 & 18.5 & 14.6
& 67.7 & 64.2 & 55.0 & 35.8
& 55.9 & 8.2  & 3.2  & 2.8
& 58.2 & 54.5 & 52.2 & 42.6
& 84.8 & 81.1 & 73.5 & 64.1
& 50.3 & 36.7 & 32.5 & 25.4 \\

\hspace{3mm}\textit{-multi}
& 35.1 & 21.4 & 25.5 & 9.1
& 32.5 & 16.0 & 18.3 & 9.8
& 21.4 & 23.4 & 21.2 & 13.8
& 64.1 & 59.6 & 53.7 & 40.8
& 56.1 & 13.9 & 4.1  & 2.7
& 63.1 & 51.0 & 53.3 & 47.1
& 85.5 & 80.7 & 72.9 & 59.7
& 51.1 & 38.0 & 35.6 & 26.2 \\

\hspace{3mm}\textit{-layer}
& 32.8 & 33.6 & 21.4 & 16.9
& 37.8 & 29.9 & 14.3 & 14.7
& 26.5 & 25.0 & 22.3 & 21.8
& 69.5 & 64.1 & 52.7 & 54.7
& 49.0 & \textbf{38.9} & 8.8  & 5.4
& 66.0 & 53.0 & 57.0 & 55.8
& 84.5 & 82.9 & 71.2 & 56.3
& 52.3 & 46.8 & 35.4 & 32.2 \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccccccccccccccccc}
\toprule
\multirow{3}{*}{\textbf{Method}} &
\multicolumn{16}{c}{\textbf{single}} &
\multicolumn{16}{c}{\textbf{multikey}} &
\multicolumn{4}{c}{\multirow{2}{*}{\textbf{Avg.}}} \\
\cmidrule(lr){2-17}\cmidrule(lr){18-33}
& \multicolumn{4}{c}{\bf 4k} & \multicolumn{4}{c}{\bf 8k} & \multicolumn{4}{c}{\bf 16k} & \multicolumn{4}{c}{\bf 32k}
& \multicolumn{4}{c}{\bf 4k} & \multicolumn{4}{c}{\bf 8k} & \multicolumn{4}{c}{\bf 16k} & \multicolumn{4}{c}{\bf 32k}
& \multicolumn{4}{c}{} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}%
\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}%
\cmidrule(lr){34-37}
& \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
& \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
& \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
& \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
& \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
& \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
& \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
& \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875 \\
\midrule
% --- Original collapses ratio blocks with multicolumns ---
Original
& \multicolumn{4}{c}{100.0} & \multicolumn{4}{c}{100.0} & \multicolumn{4}{c}{99.9} & \multicolumn{4}{c}{100.0}
& \multicolumn{4}{c}{99.7} & \multicolumn{4}{c}{99.6} & \multicolumn{4}{c}{99.1} & \multicolumn{4}{c}{96.7}
& \multicolumn{4}{c}{99.4} \\
\midrule
\multicolumn{37}{c}{\textit{\bf Layer-level Heuristics}} \\
\midrule
RAND & 100.0 & 31.0 & 30.8 & 30.6 & 99.8 & 22.2 & 21.9 & 18.0
& 99.9 & 20.0 & 19.8 & 10.8 & 97.3 & 9.7 & 9.8 & 2.9
& 87.7 & 22.0 & 19.9 & 19.5 & 61.9 & 8.6 & 7.9 & 7.9
& 51.6 & 4.2 & 4.3 & 3.7 & 35.5 & 1.3 & 1.4 & 1.2
& 79.6 & 16.0 & 15.0 & 10.6 \\
BME & 80.1 & 45.7 & 32.3 & 29.7 & 87.9 & 43.3 & 15.3 & 12.8
& 88.1 & 37.9 & 6.4 & 6.2 & 45.2 & 23.2 & 2.8 & 2.8
& 38.5 & 17.9 & 23.8 & 23.5 & 18.3 & 11.6 & 10.2 & 9.9
& 15.9 & 6.7 & 3.6 & 3.9 & 6.2 & 2.3 & 1.3 & 1.5
& 47.5 & 18.9 & 12.0 & 10.5 \\
INTR & 91.3 & 30.9 & 59.8 & 32.5 & 83.3 & 15.1 & 43.4 & 19.8
& 81.4 & 7.3 & 38.1 & 14.1 & 80.6 & 2.8 & 22.7 & 2.9
& 68.9 & 26.2 & 23.1 & 17.5 & 55.7 & 11.4 & 7.3 & 4.5
& 47.9 & 4.9 & 3.9 & 3.0 & 43.5 & 1.6 & 1.1 & 0.6
& 69.1 & 12.8 & 22.8 & 11.3 \\
\midrule
\multicolumn{37}{c}{\textit{\bf Head-level Static Methods}} \\
\midrule
\dcam{} & \textbf{100.0} & 99.8 & 71.0 & 31.3 & \textbf{100.0} & \textbf{99.9} & \textbf{90.7} & 12.3
& 99.9 & \textbf{100.0} & 54.1 & 6.4 & 99.9 & \textbf{99.9} & 36.6 & 2.0
& 98.4 & 92.3 & 31.7 & 15.7 & 93.7 & 67.9 & 27.4 & 5.7
& 84.1 & 51.9 & 15.2 & 2.5 & 65.5 & 37.6 & 2.9 & 0.1
& 92.7 & 81.2 & 41.2 & 9.5 \\

\apl{} & 99.9 & 92.9 & 32.1 & 31.8 & 99.9 & 89.6 & 14.4 & 12.8
& 98.1 & 74.3 & 7.3 & 6.9 & 88.9 & 50.6 & 2.8 & 2.5
& 99.0 & 48.7 & 16.7 & 16.2 & 87.8 & 22.4 & 6.3 & 6.2
& 82.4 & 13.3 & 2.9 & 3.0 & 56.5 & 9.3 & 0.8 & 0.6
& 89.1 & 50.1 & 10.4 & 10.0 \\

\proxyattn{} & \textbf{100.0} & 99.2 & 55.7 & 32.0 & \textbf{100.0} & 95.8 & 48.9 & 13.0
& 99.9 & 96.7 & 44.0 & 7.1 & 99.7 & 89.5 & 35.0 & 2.7
& 96.4 & 88.3 & 23.0 & 16.4 & 82.7 & 63.3 & 15.4 & 6.4
& 70.3 & 46.9 & 9.1 & 3.2 & 57.5 & 35.4 & 2.8 & 0.8
& 88.3 & 76.9 & 29.2 & 10.2 \\

\qada{} & 99.9 & 97.5 & 68.1 & 32.6 & 99.9 & 94.9 & 55.9 & 13.6
& 99.5 & 95.4 & 55.7 & 7.7 & 99.5 & 81.9 & 39.3 & 3.3
& 91.8 & 54.1 & 26.3 & 17.0 & 62.6 & 32.9 & 15.1 & 7.0
& 52.9 & 20.1 & 13.9 & 3.8 & 40.1 & 17.6 & 4.9 & 1.4
& 80.8 & 61.8 & 34.9 & 10.8 \\

\razor{} & 99.9 & \textbf{99.9} & 86.5 & 33.4 & \textbf{100.0} & 99.7 & 64.9 & 14.4
& \textbf{100.0} & 99.4 & 48.9 & 8.5 & 99.3 & 97.9 & 38.7 & 4.1
& 92.5 & 87.9 & 34.5 & 17.8 & 80.7 & 62.8 & 10.5 & 7.8
& 65.3 & 49.2 & 8.5 & 4.6 & 42.1 & 30.0 & 5.1 & 2.2
& 85.0 & 78.4 & 37.2 & 11.6 \\

\fisher{} & \textbf{100.0} & 99.7 & 72.3 & 32.9 & \textbf{100.0} & 99.6 & 68.7 & 13.9
& \textbf{100.0} & 99.1 & 70.3 & 8.0 & 99.9 & 99.4 & 43.1 & 3.6
& \textbf{99.1} & 88.5 & \textbf{59.1} & 17.3 & \textbf{95.5} & 67.2 & \textbf{35.8} & 7.3
& 84.3 & 56.7 & \textbf{20.1} & 4.1 & 63.3 & 41.5 & 7.7 & 1.7
& 92.8 & 81.5 & 47.1 & 11.1 \\

\midrule
\multicolumn{37}{c}{\textit{\bf \bosch{}}} \\
\midrule

\bosch{} & \textbf{100.0} & 94.9 & \textbf{90.1} & \textbf{62.6} & 99.7 & 94.5 & 89.2 & \textbf{57.0}
& 99.9 & 92.5 & \textbf{74.6} & 34.2 & \textbf{100.0} & 86.7 & \textbf{55.6} & 24.9
& \textbf{99.7} & 96.1 & 33.1 & 17.0 & \textbf{98.1} & \textbf{88.3} & 24.3 & 12.7
& 96.9 & \textbf{76.9} & 18.6 & 5.5 & \textbf{85.7} & \textbf{60.6} & \textbf{16.1} & 1.4
& \textbf{97.5} & \textbf{86.3} & \textbf{50.2} & \textbf{26.9} \\

\hspace{3mm}\textit{-single}
 & 97.4 & 91.4 & 62.6 & 41.3 & 92.8 & 82.8 & 57.0 & 31.9
& 93.3 & 76.3 & 34.2 & 26.4 & 87.2 & 60.9 & 24.9 & 17.5
& 86.3 & 59.4 & 17.0 & \textbf{30.2} & 66.4 & 47.0 & 12.7 & 13.0
& 53.1 & 32.1 & 5.5 & 5.4 & 33.7 & 16.3 & 1.4 & \textbf{2.4}
& 76.3 & 58.3 & 26.9 & 21.0 \\
\hspace{3mm}\textit{-multi}
 & 99.5 & 97.3 & 57.3 & 49.0 & 99.2 & 95.2 & 56.1 & 36.1
& 97.9 & 91.4 & 42.9 & 36.9 & 95.0 & 84.0 & 39.4 & 22.3
& 96.9 & 82.7 & 28.4 & 22.0 & 87.7 & 57.3 & 14.9 & \textbf{14.1}
& 70.0 & 42.2 & 7.2 & \textbf{7.5} & 40.1 & 29.3 & 5.9 & 1.8
& 85.8 & 72.4 & 31.5 & 23.7 \\
\hspace{3mm}\textit{-layer}
 & 99.3 & 98.3 & 82.4 & 49.3 & 98.2 & 96.9 & 66.0 & 39.9
& 97.8 & 96.7 & 60.3 & \textbf{38.7} & 95.1 & 87.7 & 41.4 & \textbf{27.5}
& 98.0 & \textbf{96.3} & 34.1 & 16.0 & 98.0 & 82.7 & 20.1 & 7.5
& \textbf{97.1} & 67.6 & 12.2 & 4.8 & 85.3 & 54.1 & 6.3 & 1.3
& 96.1 & 85.0 & 40.3 & 23.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Method}} &
\multicolumn{4}{c}{\bf Single-document QA} &
\multicolumn{4}{c}{\bf Multi-document QA} &
\multicolumn{4}{c}{\bf Summarization} &
\multicolumn{4}{c}{\bf Few-shot learning} &
\multicolumn{4}{c}{\bf Synthetic Tasks} &
\multicolumn{4}{c}{\bf Code Completion} &
\multicolumn{4}{c}{\bf Math Reasoning} &
\multicolumn{4}{c}{\multirow{1}{*}{\textbf{Avg.}}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}%
\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875
 & \bf 0.25 & \bf 0.5 & \bf 0.75 & \bf 0.875 \\
\midrule
% --- Original collapses ratio blocks with multicolumns ---
Original
 & \multicolumn{4}{c}{24.6}
 & \multicolumn{4}{c}{39.8}
 & \multicolumn{4}{c}{27.6}
 & \multicolumn{4}{c}{70.0}
 & \multicolumn{4}{c}{64.3}
 & \multicolumn{4}{c}{67.8}
 & \multicolumn{4}{c}{90.1}
 & \multicolumn{4}{c}{54.9} \\
\midrule
\multicolumn{33}{c}{\textit{\bf Layer-level Heuristics}} \\
\midrule
RAND
 & \textbf{14.3} & 4.6 & 4.0 & 3.2
 & 18.6 & 3.9 & 3.9 & 3.6
 & 26.2 & 11.4 & 8.6 & 7.0
 & 67.7 & 28.1 & 19.5 & 17.8
 & 26.6 & 3.1 & 2.7 & 3.3
 & 58.8 & 31.3 & 25.8 & 25.3
 & 69.4 & 45.6 & 44.7 & 36.4
 & 40.2 & 18.3 & 15.6 & 13.8 \\

BME
 & 9.5 & 4.2 & 4.2 & 3.7
 & 5.9 & 3.9 & 3.8 & 3.7
 & 21.9 & 10.1 & 7.3 & 8.4
 & 55.1 & 28.9 & 25.0 & 20.9
 & 3.1 & 2.7 & 3.2 & 3.0
 & 32.0 & 23.6 & 17.4 & 30.6
 & 70.1 & 43.1 & 25.5 & 27.3
 & 28.2 & 16.7 & 12.3 & 14.0 \\

INTR
 & 12.6 & 5.2 & 4.7 & 3.3
 & 17.5 & 3.9 & 4.3 & 4.0
 & 25.7 & 15.7 & 9.8 & 7.1
 & 68.7 & 36.0 & 24.9 & 24.4
 & 23.9 & 2.8 & 3.0 & 3.2
 & 65.5 & 52.7 & 34.0 & 26.6
 & \textbf{82.5} & 60.2 & 24.0 & 23.0
 & 42.3 & 25.2 & 14.9 & 13.1 \\
\midrule
\multicolumn{33}{c}{\textit{\bf Head-level Static Methods}} \\
\midrule
\dcam{}
 & 13.2 & 11.8 & \textbf{9.7} & 1.3
 & 23.6 & 15.2 & \textbf{9.3} & 2.1
 & \textbf{26.6} & 23.9 & 16.0 & 5.5
 & 68.5 & 58.8 & 43.5 & 19.5
 & 27.1 & 3.0 & 3.1 & 2.2
 & 49.8 & 44.5 & 34.0 & 21.7
 & 77.0 & 60.3 & 31.9 & 22.0
 & 40.8 & 31.1 & 21.1 & 10.6 \\

\apl{}
 & 8.6 & 8.0 & 5.6 & 2.3
 & 9.2 & 6.2 & 3.5 & 3.1
 & 25.2 & 19.6 & 7.2 & 6.5
 & 66.1 & 52.0 & 15.0 & 20.5
 & 36.6 & 2.7 & 3.3 & 3.2
 & \textbf{68.0} & 48.2 & 22.4 & 22.7
 & 78.8 & 61.0 & 35.9 & 23.0
 & 41.8 & 28.3 & 13.3 & 11.6 \\

\proxyattn{}
 & 9.4 & 8.5 & 5.9 & 2.7
 & 12.2 & 6.9 & 4.7 & 3.5
 & 25.8 & 21.0 & 10.8 & 6.9
 & 65.5 & 52.8 & 28.9 & 20.9
 & 26.5 & 4.4 & 3.7 & 3.6
 & 53.1 & 34.5 & 29.1 & 23.1
 & 76.3 & 60.9 & 37.3 & 23.4
 & 38.4 & 27.0 & 17.2 & 12.0 \\

\qada{}
 & 12.0 & 9.6 & 5.6 & 3.6
 & 21.4 & 8.6 & 5.9 & 4.4
 & 25.3 & 20.0 & 15.2 & 7.8
 & 67.4 & 59.6 & 41.2 & 21.8
 & 21.3 & 2.9 & 2.2 & 4.5
 & 38.5 & 31.1 & 28.1 & 24.0
 & 60.0 & 56.9 & 44.4 & 24.3
 & 35.1 & 27.0 & 20.4 & 12.9 \\

\razor{}
 & 12.8 & 6.7 & 5.9 & 5.0
 & 16.8 & 5.0 & 5.7 & 5.8
 & 26.0 & 22.9 & 15.6 & 9.2
 & 65.9 & 53.9 & 37.0 & 23.2
 & 18.7 & 4.6 & 2.3 & 5.9
 & 41.2 & \textbf{57.5} & 28.9 & 25.4
 & 59.9 & 63.0 & 36.5 & 25.7
 & 34.5 & 30.5 & 18.8 & 14.3 \\

\fisher{}
 & 14.1 & \textbf{13.7} & 7.7 & 4.5
 & 23.6 & \textbf{16.4} & 7.1 & 5.3
 & 25.9 & 23.0 & 16.6 & 8.7
 & \textbf{69.7} & 58.2 & 43.2 & 22.7
 & 38.9 & 4.8 & 3.2 & \textbf{5.4}
 & 60.1 & 38.8 & 36.1 & 24.9
 & 77.2 & 67.8 & 32.1 & 25.2
 & 44.2 & 31.8 & 20.9 & 13.8 \\

\midrule
\multicolumn{33}{c}{\textit{\bf \bosch{}}} \\
\midrule

\bosch{}
 & 12.3 & 12.8 & 7.1 & \textbf{5.5}
 & \textbf{26.1} & \textbf{16.4} & 7.5 & 4.3
 & 26.5 & \textbf{24.0} & \textbf{16.9} & \textbf{11.0}
 & 69.2 & \textbf{64.8} & \textbf{45.7} & 28.3
 & 46.3 & \textbf{7.1} & 3.0 & 2.8
 & 61.6 & 49.0 & 32.8 & 32.4
 & 81.0 & \textbf{77.6} & \textbf{60.7} & \textbf{51.0}
 & \textbf{46.2} & \textbf{36.0} & \textbf{24.8} & \textbf{19.3} \\

\hspace{3mm}\textit{-single}
 & 8.5 & 6.8 & 4.2 & 3.5
 & 8.9 & 4.5 & 4.4 & 3.7
 & 25.7 & 17.5 & 8.8 & 7.2
 & 59.2 & 46.6 & 33.4 & 26.0
 & 20.6 & 3.2 & \textbf{4.3} & 2.9
 & 57.2 & 41.2 & 18.9 & 20.0
 & 57.7 & 71.9 & 51.0 & 35.3
 & 34.0 & 27.4 & 17.9 & 14.1 \\

\hspace{3mm}\textit{-multi}
 & 9.2 & 7.0 & 5.5 & 4.2
 & 12.9 & 6.6 & 4.3 & \textbf{4.7}
 & 26.1 & 22.0 & 11.0 & 8.5
 & 66.5 & 54.0 & 28.3 & \textbf{28.6}
 & 37.4 & 3.0 & 2.8 & 3.0
 & 61.9 & 46.8 & 32.4 & 27.2
 & 71.6 & 57.9 & 37.2 & 26.9
 & 40.8 & 28.2 & 17.4 & 14.7 \\

\hspace{3mm}\textit{-layer}
 & 7.8 & 7.4 & 6.2 & 4.6
 & 9.9 & 5.7 & 4.4 & 3.8
 & 25.2 & 21.9 & 11.4 & 10.5
 & 59.8 & 53.7 & 35.7 & 22.6
 & \textbf{47.0} & 3.2 & 3.7 & 2.9
 & 63.6 & 51.7 & \textbf{38.8} & \textbf{34.3}
 & 66.0 & 72.2 & 40.4 & 26.7
 & 39.9 & 30.8 & 20.1 & 15.1 \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccccccccccccccccc}
\toprule
\multirow{3}{*}{\textbf{Method}} &
\multicolumn{16}{c}{\textbf{single}} &
\multicolumn{16}{c}{\textbf{multikey}} &
\multicolumn{4}{c}{\multirow{2}{*}{\textbf{Avg.}}} \\
\cmidrule(lr){2-17}\cmidrule(lr){18-33}
 & \multicolumn{4}{c}{\bf 4k} & \multicolumn{4}{c}{\bf 8k} & \multicolumn{4}{c}{\bf 16k} & \multicolumn{4}{c}{\bf 32k}
 & \multicolumn{4}{c}{\bf 4k} & \multicolumn{4}{c}{\bf 8k} & \multicolumn{4}{c}{\bf 16k} & \multicolumn{4}{c}{\bf 32k}
 & \multicolumn{4}{c}{} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}%
\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}%
\cmidrule(lr){34-37}
 & \bf 0.7B & \bf 1.3B & \bf 2.0B & \bf 2.5B
 & \bf 0.7B & \bf 1.3B & \bf 2.0B & \bf 2.5B
 & \bf 0.7B & \bf 1.3B & \bf 2.0B & \bf 2.5B
 & \bf 0.7B & \bf 1.3B & \bf 2.0B & \bf 2.5B
 & \bf 0.7B & \bf 1.3B & \bf 2.0B & \bf 2.5B
 & \bf 0.7B & \bf 1.3B & \bf 2.0B & \bf 2.5B
 & \bf 0.7B & \bf 1.3B & \bf 2.0B & \bf 2.5B
 & \bf 0.7B & \bf 1.3B & \bf 2.0B & \bf 2.5B
 & \bf 0.7B & \bf 1.3B & \bf 2.0B & \bf 2.5B \\
\midrule
% --- Qwen3-1.7B ---
\multicolumn{37}{c}{\textit{\bf Qwen3-1.7B-Base}} \\
\midrule
Original
 & \multicolumn{4}{c}{100.0}  & \multicolumn{4}{c}{99.9}  & \multicolumn{4}{c}{100.0}  & \multicolumn{4}{c}{100.0}
 & \multicolumn{4}{c}{98.9} & \multicolumn{4}{c}{94.9} & \multicolumn{4}{c}{84.1} & \multicolumn{4}{c}{63.9}
 & \multicolumn{4}{c}{92.7} \\
\midrule
INTR
 & 95.9 & 96.4 & 96.5 & 95.7
 & 91.6 & 93.4 & 95.1 & 93.6
 & 72.6 & 75.5 & 78.7 & 76.7
 & 52.2 & 57.3 & 59.4 & 56.4
 & 80.3 & 87.3 & 88.4 & 88.9
 & 64.1 & 74.9 & 78.9 & 79.1
 & 36.4 & 49.5 & 56.9 & 57.3
 & 17.9 & 24.7 & 30.1 & 31.7
 & 63.9 & 69.9 & 73.0 & 72.4 \\
 
\textit{B-layer}
 & \textbf{99.7} & 99.0 & 98.7 & 98.4
 & \textbf{99.7} & 96.1 & 94.1 & 94.5
 & 99.4 & 93.1 & 89.9 & 89.8
 & 98.9 & 90.8 & 84.2 & 85.5
 & 98.2 & 99.2 & 99.2 & 99.3
 & 89.5 & 93.1 & 93.0 & 93.5
 & 79.4 & 85.9 & 85.5 & 86.6
 & 70.2 & 72.5 & 72.9 & 72.6
 & 91.9 & 91.2 & 89.7 & 90.0 \\
\fisher{}
 & 99.5 & \textbf{99.9} & \textbf{99.7} & \textbf{99.9}
 & 98.9 & \textbf{98.3} & \textbf{99.6} & \textbf{98.6}
 & 97.3 & 97.3 & 99.5 & 97.9
 & 88.1 & 89.1 & \textbf{97.6} & 89.5
 & \textbf{99.3} & 99.3 & 98.1 & 99.6
 & \textbf{97.3} & 97.3 & 95.9 & 97.7
 & 90.5 & 90.2 & 87.7 & 92.0
 & \textbf{75.8} & \textbf{77.3} & 74.1 & 77.9
 & 93.3 & 93.6 & 94.0 & 94.1 \\
\bosch{}
 & 98.4 & 99.2 & 99.5 & 99.4
 & 97.3 & 95.1 & 95.8 & 97.1
 & \textbf{99.9} & \textbf{99.8} & \textbf{100.0} & \textbf{100.0}
 & \textbf{99.2} & \textbf{97.9} & 96.3 & \textbf{94.7}
 & 98.6 & \textbf{99.5} & \textbf{99.7} & \textbf{99.7}
 & 95.7 & \textbf{97.5} & \textbf{98.2} & \textbf{98.7}
 & \textbf{91.0} & \textbf{92.7} & \textbf{94.1} & \textbf{94.1}
 & 68.0 & 74.2 & \textbf{76.0} & \textbf{78.1}
 & \textbf{93.5} & \textbf{94.5} & \textbf{94.9} & \textbf{95.2} \\
\midrule
% --- Qwen3-8B ---
\multicolumn{37}{c}{\textit{\bf Qwen3-8B-Base}} \\
\midrule
Original
 & \multicolumn{4}{c}{100.0}  & \multicolumn{4}{c}{100.0}  & \multicolumn{4}{c}{100.0}  & \multicolumn{4}{c}{99.9}
 & \multicolumn{4}{c}{99.5} & \multicolumn{4}{c}{99.6} & \multicolumn{4}{c}{99.1} & \multicolumn{4}{c}{94.5}
 & \multicolumn{4}{c}{99.1} \\
\midrule
INTR
 & 99.6 & 99.9 & 99.3 & 99.4
 & 99.4 & 99.5 & 99.1 & 99.5
 & 97.9 & 98.3 & 95.2 & 97.2
 & 96.1 & 96.8 & 93.0 & 95.7
 & 94.4 & 96.5 & 98.4 & 98.2
 & 88.3 & 89.5 & 91.9 & 92.3
 & 66.3 & 68.9 & 76.8 & 79.2
 & 49.1 & 52.9 & 61.8 & 65.3
 & 86.4 & 87.8 & 89.4 & 90.8 \\

\textit{B-layer}
 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 99.9
 & \textbf{99.9} & \textbf{100.0} & 99.5 & 99.6
 & \textbf{99.9} & 97.8 & 94.5 & 95.7
 & 99.3 & 90.6 & 85.3 & 87.0
 & 93.3 & 98.3 & 99.2 & 98.9
 & 85.9 & 94.8 & 96.5 & 96.2
 & 66.3 & 81.0 & 85.5 & 86.1
 & 45.9 & 60.4 & 67.3 & 69.1
 & 86.3 & 90.4 & 91.0 & 91.6 \\
\fisher{}
 & 99.7 & 99.9 & 99.9 & 99.9
 & 99.5 & 100.0 & 99.9 & \textbf{99.9}
 & 98.6 & 99.7 & 99.7 & 99.8
 & 97.9 & 99.5 & 99.7 & 99.3
 & 99.6 & \textbf{99.8} & \textbf{99.9} & \textbf{99.9}
 & 98.7 & 99.4 & 99.6 & 99.5
 & 96.3 & 98.4 & \textbf{99.1} & \textbf{99.5}
 & 84.5 & 90.5 & 92.4 & 93.3
 & 96.9 & 98.5 & 98.8 & 98.9 \\
\bosch{}
 & 100.0 & 100.0 & 100.0 & \textbf{100.0}
 & 99.9 & 99.9 & \textbf{100.0} & 99.9
 & 99.9 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0}
 & \textbf{99.5} & 99.8 & \textbf{99.8} & \textbf{99.9}
 & \textbf{99.9} & \textbf{99.8} & 99.9 & 99.9
 & \textbf{98.8} & \textbf{99.7} & \textbf{99.7} & \textbf{99.7}
 & \textbf{97.8} & \textbf{98.9} & 99.1 & 99.1
 & \textbf{90.0} & \textbf{91.3} & \textbf{93.8} & \textbf{94.0}
 & \textbf{98.2} & \textbf{98.6} & \textbf{99.0} & \textbf{99.1} \\
\midrule

% --- Qwen3-14B ---
\multicolumn{37}{c}{\textit{\bf Qwen3-14B-Base}} \\
\midrule
Original
 & \multicolumn{4}{c}{100.0} & \multicolumn{4}{c}{99.9} & \multicolumn{4}{c}{100.0} & \multicolumn{4}{c}{100.0} & \multicolumn{4}{c}{99.8} & \multicolumn{4}{c}{99.7} & \multicolumn{4}{c}{99.3} & \multicolumn{4}{c}{98.2} & \multicolumn{4}{c}{99.6} \\
\midrule
INTR
 & 99.8 & 97.1 & 99.7 & 99.3
 & 98.9 & 93.9 & 98.8 & 98.7
 & 91.5 & 86.4 & 92.1 & 89.6
 & 79.4 & 64.6 & 74.1 & 70.8
 & 98.3 & 98.0 & 99.1 & 99.6
 & 92.3 & 89.8 & 92.5 & 94.6
 & 65.9 & 67.7 & 68.1 & 73.1
 & 38.3 & 37.7 & 44.7 & 49.1
 & 83.0 & 79.4 & 83.6 & 84.4 \\

\textit{B-layer}
 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0}
 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0}
 & \textbf{100.0} & 99.6 & \textbf{100.0} & \textbf{100.0}
 & 96.9 & 92.8 & 97.3 & 97.7
 & 97.1 & 99.3 & 98.9 & 99.6
 & 92.3 & 96.1 & 95.3 & 98.1
 & 79.5 & 80.3 & 84.9 & 86.7
 & 59.7 & 60.0 & 61.7 & 66.5
 & 90.7 & 91.0 & 92.3 & 93.6 \\

\fisher{}

 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0}
 & \textbf{100.0} & \textbf{100.0} & 99.8 & \textbf{100.0}
 & 99.9 & 99.9 & 99.9 & 99.9
 & \textbf{100.0} & \textbf{100.0} & 99.9 & \textbf{100.0}
 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0}
 & \textbf{99.9} & \textbf{100.0} & \textbf{99.9} & \textbf{100.0}
 & \textbf{99.7} & \textbf{99.9} & \textbf{99.9} & 99.8
 & 97.3 & 97.7 & 98.3 & \textbf{99.0}
 & 99.6 & 99.7 & 99.7 & \textbf{99.8} \\

\bosch{}

 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0}
 & 99.9 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0}
 & 99.9 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0}
 & 99.7 & 99.9 & \textbf{100.0} & \textbf{100.0}
 & \textbf{100.0} & 99.9 & \textbf{100.0} & \textbf{100.0}
 & \textbf{99.9} & 99.7 & \textbf{99.9} & 99.9
 & \textbf{99.7} & 99.8 & 99.8 & \textbf{99.9}
 & \textbf{98.5} & \textbf{98.7} & \textbf{98.8} & 98.7
 & \textbf{99.7} & \textbf{99.8} & \textbf{99.8} & \textbf{99.8} \\

\midrule
% --- Qwen3-30B-A3B-Base ---
\multicolumn{37}{c}{\textit{\bf Qwen3-30B-A3B-Base}} \\
\midrule
Original
& \multicolumn{4}{c}{100.0} & \multicolumn{4}{c}{100.0} & \multicolumn{4}{c}{99.9} & \multicolumn{4}{c}{100.0}
& \multicolumn{4}{c}{99.7} & \multicolumn{4}{c}{99.6} & \multicolumn{4}{c}{99.1} & \multicolumn{4}{c}{96.7}
& \multicolumn{4}{c}{99.4} \\
\midrule
INTR
 & 99.6 & \textbf{100.0} & 99.9 & 99.9 & 97.8 & 99.4 & 99.0 & 99.4 & 95.1 
 & 98.7 & 98.4 & 97.7 & 88.1 & 91.5 & 91.6 & 95.5 & 99.7 & 99.7 
 & 99.8 & 99.9 & 96.0 & 98.1 & 98.0 & 97.8 & 86.5 & 85.5 & 87.4 
 & 86.5 & 71.5 & 72.1 & 73.1 & 72.9 & 91.8 & 93.1 & 93.4 & 93.7 \\

\textit{B-layer}
 & 99.1 & 99.9 & \textbf{100.0} & \textbf{100.0} & 99.3 & 99.9 & \textbf{100.0} & \textbf{100.0} & 97.3 
 & 99.8 & \textbf{99.9} & \textbf{100.0} & 88.7 & 98.0 & 98.2 & 98.9 & 99.9 & \textbf{100.0} 
 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 98.7 & 99.4 & \textbf{99.5} & \textbf{99.7} & 92.5 
 & 96.3 & \textbf{97.5} & \textbf{97.5} & 70.4 & 77.7 & 78.3 & 77.5 & 93.2 & 96.4 \\

\fisher{}
 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 99.9 & 99.9 & 99.9 & \textbf{100.0} & 99.4 
 & 99.7 & 99.7 & 99.6 & 95.6 & 98.3 & 98.4 & 98.8 & \textbf{100.0} & \textbf{100.0} 
 & \textbf{100.0} & 99.9 & 99.3 & 98.3 & \textbf{99.5} & 99.5 & 97.1 & 96.4 & 97.7 
 & 96.3 & 84.5 & 83.7 & 87.3 & 93.3 & 97.0 & 97.0 & 97.8 & 98.4 \\

\bosch{}
 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 99.8 & \textbf{100.0} & \textbf{100.0} 
 & \textbf{100.0} & \textbf{99.9} & \textbf{100.0} & \textbf{99.6} & \textbf{98.5} & \textbf{99.2} & \textbf{99.6} & \textbf{100.0} & 99.9 
 & 99.8 & \textbf{100.0} & 99.6 & 99.8 & \textbf{99.5} & \textbf{99.6} & 97.9 & 98.0 & \textbf{98.3} 
 & \textbf{98.7} & 88.3 & 91.6 & \textbf{91.6} & \textbf{94.2} & \textbf{98.2} & \textbf{98.5} & \textbf{98.5} & \textbf{99.0} \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Method}} &
\multicolumn{4}{c}{\bf Single-document QA} &
\multicolumn{4}{c}{\bf Multi-document QA} &
\multicolumn{4}{c}{\bf Summarization} &
\multicolumn{4}{c}{\bf Few-shot learning} &
\multicolumn{4}{c}{\bf Synthetic Tasks} &
\multicolumn{4}{c}{\bf Code Completion} &
\multicolumn{4}{c}{\bf Math Reasoning} &
\multicolumn{4}{c}{\multirow{1}{*}{\textbf{Avg.}}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}%
\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}
 & \bf 0.7B & \bf 1.3B & \bf 2.0B & \bf 2.5B
 & \bf 0.7B & \bf 1.3B & \bf 2.0B & \bf 2.5B
 & \bf 0.7B & \bf 1.3B & \bf 2.0B & \bf 2.5B
 & \bf 0.7B & \bf 1.3B & \bf 2.0B & \bf 2.5B
 & \bf 0.7B & \bf 1.3B & \bf 2.0B & \bf 2.5B
 & \bf 0.7B & \bf 1.3B & \bf 2.0B & \bf 2.5B
 & \bf 0.7B & \bf 1.3B & \bf 2.0B & \bf 2.5B
 & \bf 0.7B & \bf 1.3B & \bf 2.0B & \bf 2.5B \\
\midrule
\multicolumn{33}{c}{\textit{\bf Qwen3-1.7B-Base}} \\
\midrule
% --- Original collapses ratio blocks with multicolumns ---
Original
 & \multicolumn{4}{c}{39.8}  & \multicolumn{4}{c}{30.9}  & \multicolumn{4}{c}{26.0}  & \multicolumn{4}{c}{67.4}  & \multicolumn{4}{c}{32.7}
 & \multicolumn{4}{c}{48.2} & \multicolumn{4}{c}{72.6} & \multicolumn{4}{c}{45.4}
\\
\midrule
INTR
 & 25.9 & 28.1 & 28.4 & 29.4
 & 22.6 & 23.8 & 25.3 & 25.2
 & 20.6 & 21.1 & 21.3 & 21.5
 & 55.6 & 55.8 & 57.0 & 57.9
 & 3.8 & 4.7 & 4.7 & 4.7
 & 50.8 & 47.3 & 46.8 & 45.8
 & 58.7 & 59.9 & 60.6 & 61.1
 & 34.0 & 34.4 & 34.9 & 35.1 \\
\textit{B-layer}
 & \textbf{35.4} & 36.5 & 37.3 & 37.2
 & 25.4 & 27.4 & \textbf{29.4} & \textbf{30.3}
 & \textbf{21.6} & 22.4 & 22.8 & 22.6
 & 60.8 & 62.4 & 62.6 & 63.0
 & 6.0 & 10.0 & \textbf{13.0} & \textbf{13.2}
 & 48.2 & 46.9 & 46.1 & 44.2
 & 57.8 & 60.3 & 59.8 & 61.1
 & 36.9 & 38.4 & 38.7 & 38.8 \\
\fisher{}
 & 35.3 & \textbf{36.8} & \textbf{37.9} & 38.1
 & 24.6 & 27.1 & 28.8 & 28.3
 & 21.3 & 22.7 & 23.5 & 23.5
 & \textbf{62.9} & \textbf{65.2} & \textbf{65.4} & \textbf{65.4}
 & 7.2 & 8.3 & 8.8 & 9.2
 & 44.3 & 42.4 & 43.7 & 44.2
 & \textbf{59.5} & \textbf{61.3} & 60.4 & 60.7
 & 36.4 & 37.7 & 38.4 & 38.5 \\
S1\&3
 & 34.5 & 36.6 & \textbf{37.9} & \textbf{38.2}
 & \textbf{26.2} & \textbf{28.8} & 28.9 & 28.9
 & 21.2 & \textbf{23.8} & \textbf{24.0} & \textbf{23.9}
 & 61.2 & 62.3 & 63.1 & 63.0
 & \textbf{8.3} & \textbf{13.5} & 10.2 & 10.5
 & \textbf{51.6} & \textbf{47.4} & \textbf{47.3} & \textbf{46.4}
 & 59.2 & 60.0 & \textbf{62.2} & \textbf{62.2}
 & \textbf{37.0} & \textbf{38.5} & \textbf{39.1} & \textbf{39.0} \\
\midrule
\multicolumn{33}{c}{\textit{\bf Qwen3-8B-Base}} \\
\midrule
% --- Original collapses ratio blocks with multicolumns ---
Original
& \multicolumn{4}{c}{45.5} & \multicolumn{4}{c}{41.9} & \multicolumn{4}{c}{26.8} & \multicolumn{4}{c}{70.3}
& \multicolumn{4}{c}{63.0} & \multicolumn{4}{c}{66.6} & \multicolumn{4}{c}{85.8}  & \multicolumn{4}{c}{57.1}\\
\midrule
INTR
 & 32.4 & 33.0 & 33.7 & 33.9
 & 32.0 & 29.9 & 30.7 & 31.9
 & 19.6 & 18.4 & 19.2 & 19.8
 & 62.5 & 63.9 & 64.0 & 64.7
 & 6.5 & 6.3 & 7.5 & 7.8
 & 56.5 & 53.0 & 56.2 & 54.4
 & 81.4 & 82.0 & \textbf{83.5} & 82.4
 & 41.6 & 40.9 & 42.1 & 42.1 \\
\textit{B-layer}
 & 39.9 & 40.1 & 40.8 & 40.8
 & 33.9 & 34.5 & 34.3 & 35.5
 & 24.6 & 22.4 & 23.4 & 23.9
 & 63.1 & 63.9 & 64.3 & 64.6
 & 15.3 & 17.0 & 18.7 & 19.7
 & 53.8 & \textbf{55.4} & \textbf{58.8} & \textbf{56.8}
 & 80.5 & 82.3 & 80.8 & 81.1
 & 44.4 & 45.1 & 45.9 & 46.1 \\
\fisher{}
 & 44.0 & 45.3 & 44.9 & 44.9
 & \textbf{38.4} & 38.2 & 36.2 & 37.3
 & 24.7 & 22.7 & 22.8 & 22.7
 & \textbf{67.3} & \textbf{67.8} & \textbf{68.5} & \textbf{68.6}
 & 17.2 & 19.8 & 19.7 & 19.8
 & 52.1 & 55.0 & 56.9 & 55.9
 & \textbf{81.6} & 82.6 & 81.5 & 82.4
 & 46.5 & 47.4 & 47.2 & 47.4 \\
\bosch{}
 & \textbf{45.5} & \textbf{46.1} & \textbf{46.3} & \textbf{46.0}
 & 36.2 & \textbf{38.7} & \textbf{37.6} & \textbf{38.3}
 & \textbf{25.6} & \textbf{24.6} & \textbf{24.7} & \textbf{24.5}
 & 64.9 & 65.3 & 65.7 & 65.4
 & \textbf{34.5} & \textbf{37.5} & \textbf{41.3} & \textbf{41.0}
 & \textbf{58.7} & 52.8 & 54.8 & 54.9
 & 79.9 & \textbf{84.0} & 83.4 & \textbf{83.5}
 & \textbf{49.3} & \textbf{49.9} & \textbf{50.6} & \textbf{50.5} \\

\midrule
\multicolumn{33}{c}{\textit{\bf Qwen3-14B-Base}} \\
\midrule
% --- Original collapses ratio blocks with multicolumns ---
Original
 & \multicolumn{4}{c}{43.7}  % Single-doc
 & \multicolumn{4}{c}{43.5}  % Multi-doc
 & \multicolumn{4}{c}{27.0}  % Summarization
 & \multicolumn{4}{c}{72.1}  % Few-shot
 & \multicolumn{4}{c}{66.7}  % Synthetic
 & \multicolumn{4}{c}{66.6}  % Code
 & \multicolumn{4}{c}{89.2}  % GSM8K
 & \multicolumn{4}{c}{58.4}  % Avg
 \\ 
\midrule
INTR
 & 28.9 & 32.1 & 32.0 & 33.2
 & 28.8 & 28.5 & 28.5 & 29.7
 & 13.6 & 16.5 & 16.6 & 15.0
 & 59.3 & 62.8 & 63.4 & 62.1
 & 11.0 &  9.3 & 11.3 & 10.7
 & 58.0 & 46.5 & 51.4 & 52.8
 &  0.2 &  2.5 &  4.8 & 18.2
 & 28.5 & 28.3 & 29.7 & 31.7 \\
\textit{B-layer}
 & 36.9 & 38.9 & 41.4 & \textbf{44.5}
 & 31.5 & 34.1 & 35.4 & 35.7
 & 10.0 & 13.9 & 15.3 & 16.7
 & 66.9 & 67.2 & \textbf{71.2} & \textbf{69.0}
 & 16.0 & 16.3 & 41.5 & 42.3
 & 60.5 & 57.1 & \textbf{61.0} & 52.6
 &  0.7 &  9.9 & 10.5 & 27.0
 & 31.8 & 33.9 & 39.5 & 41.1 \\
\fisher{}
 & \textbf{42.8} & \textbf{42.8} & 37.5 & 39.8
 & \textbf{35.0} & \textbf{35.5} & 33.0 & 33.2
 & 16.8 & 17.3 & 13.9 & 11.9
 & \textbf{68.9} & \textbf{69.0} & 66.5 & 66.3
 & 30.3 & 34.3 & 21.7 & 23.5
 & 51.5 & 50.9 & 56.9 & \textbf{60.0}
 &  6.7 &  8.3 & 47.4 & 60.8
 & 36.0 & 36.9 &  39.6 & 42.2 \\
\bosch{}
 & 40.4 & 42.3 & \textbf{44.0} & 42.6
 & 32.5 & 33.6 & \textbf{35.8} & \textbf{36.2}
 & 16.0 & 14.5 & 16.8 & 17.6
 & 67.7 & 68.5 & 68.3 & 68.8
 & \textbf{48.2} & \textbf{48.2} & \textbf{53.8} & \textbf{55.2}
 & \textbf{66.0} & \textbf{57.6} & 58.6 & 56.6
 &  1.1 & \textbf{52.5} & \textbf{81.9} & \textbf{83.5}
 & \textbf{38.8} & \textbf{45.3} & \textbf{51.3} & \textbf{51.5} \\

\midrule
\multicolumn{33}{c}{\textit{\bf Qwen3-30B-A3B-Base}} \\
\midrule
% --- Original collapses ratio blocks with multicolumns ---
Original
 & \multicolumn{4}{c}{24.6}
 & \multicolumn{4}{c}{39.8}
 & \multicolumn{4}{c}{27.6}
 & \multicolumn{4}{c}{70.0}
 & \multicolumn{4}{c}{64.3}
 & \multicolumn{4}{c}{67.8}
 & \multicolumn{4}{c}{90.1}
 & \multicolumn{4}{c}{54.9} \\
 
\midrule
INTR
& \textbf{19.8} & \textbf{26.5} & \textbf{28.4} & 17.9
& 17.5 & \textbf{18.7} & 19.1 & 19.2
& 13.7 & 13.6 & 13.0 & 17.2
& 47.2 & \textbf{52.2} & 51.5 & \textbf{52.4}
& 14.6 & 15.1 & 18.6 & 25.6
& 54.0 & \textbf{52.7} & 52.3 & \textbf{52.8}
& 40.1 & 45.5 & \textbf{62.8} & 61.1
& 29.6 & \textbf{32.0} & 35.1 & 35.2 \\
\textit{B-layer}
& 10.3 & 12.7 & 17.9 & 12.7
& \textbf{18.4} & 17.7 & \textbf{19.2} & 17.9
& 15.2 & 17.5 & \textbf{17.2} & \textbf{17.4}
& \textbf{51.6} & 49.3 & \textbf{52.4} & 48.3
& \textbf{20.9} & 25.5 & \textbf{25.6} & 29.7
& \textbf{54.7} & 50.3 & 52.8 & 48.0
& 41.1 & 46.7 & 61.1 & \textbf{79.0}
& 30.3 & 31.4 & \textbf{35.2} & 36.1 \\
\fisher{}
& 11.3 & 10.1 & 11.1 & 11.8
& 17.1 & 16.4 & 18.3 & 18.2
& 15.4 & 12.3 & 13.4 & 14.8
& 48.7 & 50.0 & 49.9 & 49.9
& 18.6 & \textbf{25.8} & 21.8 & \textbf{30.7}
& 49.8 & 50.5 & 51.1 & 51.2
& 44.8 & 49.7 & 54.3 & 75.5
& 29.4 & 30.7 & 31.4 & 36.0 \\
\bosch{}
& 9.2 & 11.2 & 27.7 & \textbf{22.1}
& 16.7 & 17.1 & 18.9 & \textbf{21.5}
& \textbf{17.8} & \textbf{19.0} & 14.3 & 16.4
& 48.1 & 49.9 & 51.9 & 50.6
& 17.9 & 21.7 & 15.4 & 25.7
& 54.5 & 45.2 & \textbf{53.2} & \textbf{52.8}
& \textbf{49.1} & \textbf{54.7} & 50.9 & 71.6
& \textbf{30.5} & 31.3 & 33.2 & \textbf{37.2} \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccccccccccccccccc}
\toprule
\multirow{3}{*}{\textbf{Method}} &
\multicolumn{16}{c}{\textbf{single}} &
\multicolumn{16}{c}{\textbf{multikey}} &
\multicolumn{4}{c}{\multirow{2}{*}{\textbf{Avg.}}} \\
\cmidrule(lr){2-17}\cmidrule(lr){18-33}
 & \multicolumn{4}{c}{\bf 4k} & \multicolumn{4}{c}{\bf 8k} & \multicolumn{4}{c}{\bf 16k} & \multicolumn{4}{c}{\bf 32k}
 & \multicolumn{4}{c}{\bf 4k} & \multicolumn{4}{c}{\bf 8k} & \multicolumn{4}{c}{\bf 16k} & \multicolumn{4}{c}{\bf 32k}
 & \multicolumn{4}{c}{} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}%
\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}%
\cmidrule(lr){34-37}
 & \bf 256 & \bf 512 & \bf 2k & \bf 4k
 & \bf 256 & \bf 512 & \bf 2k & \bf 4k
 & \bf 256 & \bf 512 & \bf 2k & \bf 4k
 & \bf 256 & \bf 512 & \bf 2k & \bf 4k
 & \bf 256 & \bf 512 & \bf 2k & \bf 4k
 & \bf 256 & \bf 512 & \bf 2k & \bf 4k
 & \bf 256 & \bf 512 & \bf 2k & \bf 4k
 & \bf 256 & \bf 512 & \bf 2k & \bf 4k
 & \bf 256 & \bf 512 & \bf 2k & \bf 4k
  \\
\midrule

\multicolumn{37}{c}{\textit{\bf Qwen3-1.7B-Base}} \\
\midrule
Original
 & \multicolumn{4}{c}{100.0}  & \multicolumn{4}{c}{99.9}  & \multicolumn{4}{c}{100.0}  & \multicolumn{4}{c}{100.0}
 & \multicolumn{4}{c}{98.9} & \multicolumn{4}{c}{94.9} & \multicolumn{4}{c}{84.1} & \multicolumn{4}{c}{63.9}
 & \multicolumn{4}{c}{92.7} \\
\midrule
INTR
 & 5.1 & 13.8 & 55.6 & \textbf{100.0} & 3.2 & 7.3 & 30.9 & 55.5 & 2.4
 & 2.7 & 14.2 & 28.9 & 2.1 & 2.3 & 6.8 & 13.1 & 4.1 & 9.5
 & 40.7 & \textbf{98.9} & 2.6 & 6.1 & 16.3 & 27.6 & 1.6 & 2.3 & 7.9
 & 13.5 & 0.9 & 1.2 & 3.9 & 5.5 & 2.8 & 5.7 & 22.0 & 42.9 \\

\textit{B-layer}
 & \textbf{82.3} & \textbf{83.9} & 89.3 & \textbf{100.0} & \textbf{80.1} & \textbf{81.1} & \textbf{85.7} & 89.2 & \textbf{73.2}
 & \textbf{76.2} & \textbf{81.8} & \textbf{86.5} & \textbf{64.2} & 59.6 & 59.3 & 66.7 & 27.1 & 27.7
 & 57.7 & \textbf{98.9} & 18.1 & 22.2 & 26.0 & 36.3 & 20.3 & 18.9 & 20.8
 & 25.3 & 14.2 & 13.4 & 15.8 & 17.8 & \textbf{47.4} & 47.9 & 54.5 & 65.1 \\

\fisher{}
 & 66.7 & 80.5 & \textbf{95.2} & \textbf{100.0} & 66.5 & 75.7 & 83.4 & \textbf{93.3} & 53.3
 & 69.2 & 75.2 & 82.4 & 27.0 & 38.1 & 68.9 & 77.8 & 21.2 & 30.4
 & 60.2 & \textbf{98.9} & 17.1 & 24.3 & 32.2 & 33.7 & 15.9 & 18.5 & 24.4
 & 25.1 & 3.5 & 6.6 & 18.7 & 21.7 & 33.9 & 42.9 & 57.3 & 66.6 \\

\bosch{}
 & 70.1 & 78.4 & 84.9 & \textbf{100.0} & 67.4 & 77.2 & 81.4 & 84.5 & 52.4
 & 63.3 & 80.0 & 82.8 & 47.5 & \textbf{60.5} & \textbf{74.9} & \textbf{81.1} & \textbf{41.2} & \textbf{47.4}
 & \textbf{64.0} & \textbf{98.9} & \textbf{30.2} & \textbf{39.3} & \textbf{41.9} & \textbf{36.7} & \textbf{20.8} & \textbf{27.3} & \textbf{34.5}
 & \textbf{36.1} & \textbf{18.7} & \textbf{24.8} & \textbf{32.4} & \textbf{31.1} & 43.5 & \textbf{52.3} & \textbf{61.8} & \textbf{68.9} \\

\midrule
\multicolumn{37}{c}{\textit{\bf Qwen3-8B-Base}} \\
\midrule
Original
 & \multicolumn{4}{c}{100.0}  & \multicolumn{4}{c}{100.0}  & \multicolumn{4}{c}{100.0}  & \multicolumn{4}{c}{99.9}
 & \multicolumn{4}{c}{99.5} & \multicolumn{4}{c}{99.6} & \multicolumn{4}{c}{99.1} & \multicolumn{4}{c}{94.5}
 & \multicolumn{4}{c}{99.1} \\
\midrule

INTR
 & 5.1 & 13.9 & 32.3 & \textbf{100.0} & 3.5 & 7.4 & 15.6 & 55.8
 & 2.4 & 2.6 & 7.6 & 28.9 & 2.1 & 2.3 & 2.9 & 13.2
 & 4.6 & 12.2 & 23.9 & \textbf{99.5} & 2.7 & 6.7 & 12.5 & 30.5
 & 1.7 & 2.3 & 4.7 & 18.1 & 1.0 & 1.2 & 1.7 & 7.4
 & 2.9 & 6.1 & 12.7 & 44.2 \\

\textit{B-layer}
 & 68.2 & 62.4 & 74.0 & \textbf{100.0} & 49.0 & 51.5 & 76.0 & 74.6
 & 34.7 & 51.3 & 64.7 & 52.4 & 31.6 & 37.6 & 53.3 & 41.4
 & 11.9 & 17.1 & 63.1 & \textbf{99.5} & 6.1 & 10.4 & 21.1 & 30.1
 & 2.1 & 8.2 & 12.6 & 19.4 & 1.7 & 2.6 & 8.5 & 7.5
 & 25.7 & 30.1 & 46.7 & 53.1 \\

\fisher{}
 & 86.2 & 88.7 & 94.9 & \textbf{100.0} & 81.3 & 81.3 & 94.3 & 94.4
 & \textbf{87.3} & 65.2 & 91.9 & 89.5 & 53.7 & 64.5 & 78.1 & \textbf{92.4}
 & 37.7 & 57.7 & 83.4 & \textbf{99.5} & 27.2 & 35.9 & 61.3 & 66.4
 & \textbf{24.2} & 28.1 & 45.6 & 51.7 & 12.1 & 18.7 & 27.7 & \textbf{37.6}
 & 51.2 & 55.0 & 72.2 & 78.9 \\

\bosch{}
 & \textbf{97.7} & \textbf{99.1} & \textbf{98.7} & \textbf{100.0} & \textbf{91.3} & \textbf{92.3} & \textbf{98.1} & \textbf{97.5}
 & 82.9 & \textbf{93.1} & \textbf{97.8} & \textbf{97.3} & \textbf{63.4} & \textbf{79.8} & \textbf{90.9} & 90.5
 & \textbf{46.2} & \textbf{65.1} & \textbf{96.1} & \textbf{99.5} & \textbf{28.1} & \textbf{39.4} & \textbf{65.0} & \textbf{82.3}
 & 22.9 & \textbf{29.3} & \textbf{48.1} & \textbf{58.5} & \textbf{16.5} & \textbf{22.7} & \textbf{31.1} & 36.3
 & \textbf{56.1} & \textbf{65.1} & \textbf{78.2} & \textbf{82.7} \\

\midrule
\multicolumn{37}{c}{\textit{\bf Qwen3-14B-Base}} \\
\midrule
Original
 & \multicolumn{4}{c}{100.0} & \multicolumn{4}{c}{99.9} & \multicolumn{4}{c}{100.0} & \multicolumn{4}{c}{100.0} & \multicolumn{4}{c}{99.8} & \multicolumn{4}{c}{99.7} & \multicolumn{4}{c}{99.3} & \multicolumn{4}{c}{98.2} & \multicolumn{4}{c}{99.6} \\

\midrule

INTR
 & 5.0 & 13.8 & 56.6 & \textbf{100.0} & 3.5 & 7.3 & 31.0 & 55.9 & 2.4
 & 2.6 & 14.5 & 28.9 & 2.1 & 2.3 & 6.9 & 13.3 & 3.1 & 8.9
 & 56.1 & 99.7 & 2.3 & 5.5 & 16.3 & 26.1 & 1.4 & 1.8 & 7.3
 & 16.7 & 0.8 & 0.9 & 4.3 & 6.3 & 2.6 & 5.4 & 24.1 & 43.4 \\

\textit{B-layer}
 & 33.9 & 51.3 & 86.5 & 98.3
 & 36.9 & 44.0 & 91.8 & 78.5
 & 32.8 & 33.1 & 53.3 & 58.0
 & 27.7 & 30.3 & 47.8 & 37.9
 & 5.9 & 15.9 & 85.2 & 98.3
 & 4.1 & 8.2 & 45.4 & 49.9
 & 2.3 & 2.7 & 30.2 & 31.9
 & 1.2 & 1.6 & 23.3 & 15.1
 & 18.1 & 23.4 & 57.9 & 60.4 \\

\fisher{}
 & 90.9 & \textbf{94.8} & \textbf{97.1} & \textbf{100.0} & 88.7 & 93.5 & \textbf{97.2} & \textbf{97.7} & \textbf{77.9}
 & \textbf{91.9} & 92.2 & 95.1 & 54.0 & \textbf{78.7} & \textbf{91.1} & \textbf{91.1} & 38.1 & 57.1
 & 96.1 & \textbf{99.8} & 28.1 & 39.5 & 59.1 & 81.5 & 18.8 & 29.0 & 44.9
 & 52.9 & 10.8 & 23.0 & 35.3 & 40.9 & 50.9 & 63.5 & 76.6 & 82.4 \\

\bosch{}
 & \textbf{91.2} & 91.7 & 95.7 & \textbf{100.0} & \textbf{91.1} & \textbf{94.0} & 96.6 & 97.2 & 75.1
 & 87.0 & \textbf{97.5} & \textbf{97.4} & \textbf{56.5} & 68.1 & 83.8 & 91.0 & \textbf{70.1} & \textbf{84.0}
 & \textbf{98.1} & 99.7 & \textbf{54.7} & \textbf{66.3} & \textbf{85.1} & \textbf{94.8} & \textbf{47.5} & \textbf{59.5} & \textbf{78.4}
 & \textbf{85.8} & \textbf{29.1} & \textbf{45.6} & \textbf{66.5} & \textbf{74.5} & \textbf{64.4} & \textbf{74.5} & \textbf{87.7} & \textbf{92.5} \\

\midrule
\multicolumn{37}{c}{\textit{\bf Qwen3-30B-A3B-Base}} \\
\midrule
% --- Original collapses ratio blocks with multicolumns ---
Original
 & \multicolumn{4}{c}{24.6}
 & \multicolumn{4}{c}{39.8}
 & \multicolumn{4}{c}{27.6}
 & \multicolumn{4}{c}{70.0}
 & \multicolumn{4}{c}{64.3}
 & \multicolumn{4}{c}{67.8}
 & \multicolumn{4}{c}{90.1}
 & \multicolumn{4}{c}{54.9} \\
\midrule

INTR
 & 48.9 & 49.7 & 66.4 & \textbf{100.0}
 & 40.1 & 44.9 & 44.1 & 75.9
 & 27.1 & 29.3 & 39.5 & 40.0
 & 11.2 & 13.6 & 12.7 & 17.3
 & 10.2 & 14.5 & 20.3 & \textbf{99.7}
 & 5.5  & 9.0  & 11.3 & 20.0
 & 1.3  & 2.6  & 7.5  & 9.0
 & 2.9  & 3.2  & 1.9  & 2.8
 & 18.4 & 20.9 & 25.5 & 45.6 \\

\textit{B-layer}
 & 58.3 & 69.7 & 83.1 & \textbf{100.0}
 & 44.7 & 52.4 & 77.1 & \textbf{95.0}
 & 38.5 & 42.6 & 71.7 & 83.3
 & 37.1 & 38.8 & \textbf{51.1} & 45.6
 & 14.7 & 22.0 & 28.5 & \textbf{99.7}
 & 9.5  & 13.5 & 26.5 & 37.1
 & 4.3  & 7.3  & 17.0 & 24.1
 & 4.2  & 5.2  & \textbf{10.1} & 12.9
 & 26.4 & 31.4 & 45.6 & 62.2 \\

\fisher{}
 & 78.7 & 58.3 & \textbf{92.7} & \textbf{100.0}
 & 70.3 & 72.0 & \textbf{90.3} & 93.0
 & 46.6 & 61.3 & \textbf{89.2} & \textbf{89.1}
 & 33.9 & 35.7 & 39.3 & 67.1
 & \textbf{30.7} & \textbf{44.3} & 34.7 & \textbf{99.7}
 & \textbf{18.7} & \textbf{28.5} & 25.9 & 27.1
 & 9.4  & \textbf{15.1} & 20.2 & 17.7
 & 5.4  & 6.2  & 8.6  & 12.4
 & 36.7 & 40.2 & 50.1 & 63.3 \\

\bosch{}
 & \textbf{84.4} & \textbf{89.8} & 91.9 & \textbf{100.0}
 & \textbf{77.2} & \textbf{84.5} & 81.8 & 88.3
 & \textbf{78.1} & \textbf{79.0} & 82.9 & 84.3
 & \textbf{53.9} & \textbf{59.4} & 45.5 & \textbf{71.3}
 & 24.9 & 29.8 & \textbf{80.1} & 99.6
 & 15.7 & 21.9 & \textbf{50.1} & \textbf{63.5}
 & \textbf{17.3} & 14.9 & \textbf{23.0} & \textbf{33.4}
 & \textbf{10.0} & \textbf{12.0} & 7.3  & \textbf{16.1}
 & \textbf{45.2} & \textbf{48.9} & \textbf{57.8} & \textbf{69.6} \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Method}} &
\multicolumn{4}{c}{\bf Single-document QA} &
\multicolumn{4}{c}{\bf Multi-document QA} &
\multicolumn{4}{c}{\bf Summarization} &
\multicolumn{4}{c}{\bf Few-shot learning} &
\multicolumn{4}{c}{\bf Synthetic Tasks} &
\multicolumn{4}{c}{\bf Code Completion} &
\multicolumn{4}{c}{\bf Math Reasoning} &
\multicolumn{4}{c}{\multirow{1}{*}{\textbf{Avg.}}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}%
\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}
 & \bf 256 & \bf 512 & \bf 2k & \bf 4k
 & \bf 256 & \bf 512 & \bf 2k & \bf 4k
 & \bf 256 & \bf 512 & \bf 2k & \bf 4k
 & \bf 256 & \bf 512 & \bf 2k & \bf 4k
 & \bf 256 & \bf 512 & \bf 2k & \bf 4k
 & \bf 256 & \bf 512 & \bf 2k & \bf 4k
 & \bf 256 & \bf 512 & \bf 2k & \bf 4k
 & \bf 256 & \bf 512 & \bf 2k & \bf 4k \\
\midrule
\multicolumn{33}{c}{\textit{\bf Qwen3-1.7B-Base}} \\
\midrule
% --- Original collapses ratio blocks with multicolumns ---
Original
 & \multicolumn{4}{c}{39.8}  & \multicolumn{4}{c}{30.9}  & \multicolumn{4}{c}{26.0}  & \multicolumn{4}{c}{67.4}  & \multicolumn{4}{c}{32.7}
 & \multicolumn{4}{c}{48.2} & \multicolumn{4}{c}{72.6} & \multicolumn{4}{c}{45.4}
\\
\midrule

INTR
 & 13.2 & 13.9 & 16.8 & 25.1
 & \textbf{11.4} & \textbf{11.9} & 12.6 & 13.3
 & 11.8 & 14.6 & 18.3 & 20.0
 & 19.2 & 27.9 & 47.1 & 55.8
 & \textbf{3.1} & 3.5 & \textbf{3.8} & 4.9
 & 24.6 & 23.9 & 30.4 & 39.0
 & 3.9 & 4.6 & 71.0 & 71.0
 & 12.5 & 14.3 & 28.6 & 32.7 \\

\textit{B-layer}
 & 13.3 & \textbf{15.8} & 21.6 & 27.9
 & 8.9 & 10.9 & 13.7 & 16.0
 & 14.0 & \textbf{18.0} & \textbf{21.7} & \textbf{23.1}
 & 29.2 & 34.6 & 49.5 & 55.3
 & 3.0 & \textbf{3.7} & 3.6 & \textbf{5.8}
 & 31.2 & 32.2 & 37.2 & 43.6
 & \textbf{15.2} & \textbf{19.6} & 71.0 & 71.0
 & 16.4 & \textbf{19.3} & 31.2 & 34.7 \\

\fisher{}
 & 10.9 & 12.8 & 19.5 & 26.7
 & 8.9 & 9.5 & 12.6 & 15.3
 & 10.0 & 12.2 & 17.5 & 19.9
 & \textbf{32.4} & \textbf{40.8} & 50.9 & 55.0
 & 1.8 & 2.6 & 3.0 & 5.2
 & 18.5 & 17.8 & 26.3 & 34.8
 & 6.0 & 7.5 & 71.3 & 71.3
 & 12.6 & 14.7 & 28.7 & 32.6 \\

\bosch{}
 & \textbf{14.8} & 15.7 & \textbf{23.0} & \textbf{29.4}
 & 10.7 & 10.6 & \textbf{16.1} & \textbf{18.4}
 & \textbf{15.0} & 17.0 & 21.6 & 22.8
 & 29.0 & 39.2 & \textbf{54.8} & \textbf{58.9}
 & \textbf{3.1} & 3.4 & 3.7 & 5.7
 & \textbf{32.5} & \textbf{33.3} & \textbf{41.4} & \textbf{43.9}
 & 10.6 & 15.6 & \textbf{71.5} & \textbf{71.5}
 & \textbf{16.5} & \textbf{19.3} & \textbf{33.2} & \textbf{35.8} \\

\midrule
\multicolumn{33}{c}{\textit{\bf Qwen3-8B-Base}} \\
\midrule
% --- Original collapses ratio blocks with multicolumns ---
Original
& \multicolumn{4}{c}{45.5} & \multicolumn{4}{c}{41.9} & \multicolumn{4}{c}{26.8} & \multicolumn{4}{c}{70.3}
& \multicolumn{4}{c}{63.0} & \multicolumn{4}{c}{66.6} & \multicolumn{4}{c}{85.8}  & \multicolumn{4}{c}{57.1}\\
\midrule
INTR
 & 13.9 & 16.4 & 21.8 & 31.5
 & 11.0 & 12.7 & 16.2 & 18.8
 & 14.2 & \textbf{18.9} & 21.3 & 23.3
 & 30.8 & \textbf{41.9} & 51.4 & 56.3
 & \textbf{3.6} & \textbf{4.6} & 2.8 & 7.3
 & 20.5 & 25.4 & 46.4 & 54.7
 & \textbf{49.5} & \textbf{57.9} & 83.3 & 83.3
 & 20.5 & 25.4 & 34.7 & 39.3 \\

\textit{B-layer}
 & 5.1 & 6.1 & 14.6 & 28.8
 & 6.3 & 6.7 & 7.6 & 9.9
 & 15.8 & 17.3 & 21.3 & 23.4
 & 30.0 & 37.2 & 55.3 & 58.6
 & 2.9 & 2.6 & 3.2 & 12.5
 & \textbf{45.3} & \textbf{50.4} & \textbf{57.4} & \textbf{61.8}
 & 35.9 & 48.1 & \textbf{83.5} & \textbf{83.5}
 & 20.2 & 24.1 & 34.7 & 39.8 \\

\fisher{}
 & 6.2 & 9.4 & 20.9 & 33.0
 & 3.3 & 3.6 & 8.8 & 13.1
 & 6.4 & 9.3 & 18.6 & 22.2
 & \textbf{35.0} & 41.6 & 55.8 & 60.0
 & 3.0 & 2.7 & 3.6 & 12.0
 & 22.4 & 26.0 & 38.2 & 51.9
 & 4.2 & 6.0 & 83.2 & 83.2
 & 11.5 & 14.1 & 32.7 & 39.3 \\

\bosch{}
 & \textbf{14.6} & \textbf{16.7} & \textbf{27.0} & \textbf{35.0}
 & \textbf{14.0} & \textbf{14.4} & \textbf{18.9} & \textbf{23.2}
 & \textbf{16.7} & 18.1 & \textbf{23.5} & \textbf{24.9}
 & 27.2 & 33.5 & \textbf{56.3} & \textbf{63.1}
 & 2.7 & 2.4 & \textbf{6.4} & \textbf{15.7}
 & 40.4 & 42.1 & 42.5 & 54.1
 & 46.0 & 54.4 & 83.3 & 83.3
 & \textbf{23.1} & \textbf{25.9} & \textbf{36.8} & \textbf{42.8} \\

\midrule
\multicolumn{33}{c}{\textit{\bf Qwen3-14B-Base}} \\
\midrule
% --- Original collapses ratio blocks with multicolumns ---
Original
 & \multicolumn{4}{c}{43.7}  % Single-doc
 & \multicolumn{4}{c}{43.5}  % Multi-doc
 & \multicolumn{4}{c}{27.0}  % Summarization
 & \multicolumn{4}{c}{72.1}  % Few-shot
 & \multicolumn{4}{c}{66.7}  % Synthetic
 & \multicolumn{4}{c}{66.6}  % Code
 & \multicolumn{4}{c}{89.2}  % GSM8K
 & \multicolumn{4}{c}{58.4}  % Avg 
\\
\midrule

INTR
 & 15.9 & 14.5 & 18.8 & 27.9
 & 11.5 & 12.3 & 16.5 & 16.4
 & 17.6 & 20.0 & 23.5 & 25.1
 & 34.0 & 43.1 & 58.6 & 64.3
 & 2.8  & 3.3  & 4.2  & 13.6
 & \textbf{50.9} & \textbf{53.1} & 57.3 & 61.9
 & 49.6 & 61.0 & 84.8 & 84.8
 & 26.0 & 29.6 & 37.7 & 42.0 \\
\textit{B-layer}
 & \textbf{19.6} & 10.0 & 14.3 & 25.8
 & \textbf{13.7} & 8.3  & 13.8 & 18.9
 & 14.8 & 17.4 & 23.0 & \textbf{25.5}
 & \textbf{46.9} & 53.1 & \textbf{64.1} & \textbf{66.8}
 & 3.0  & 3.8  & 7.3  & 24.6
 & 33.0 & 47.9 & \textbf{57.9} & \textbf{62.8}
 & 41.8 & 54.1 & 84.8 & 84.8
 & 24.7 & 27.8 & 37.9 & 44.2 \\
\fisher{}
 & 18.9 & 18.9 & 22.3 & 30.8
 & \textbf{13.7} & 13.9 & 16.4 & \textbf{20.6}
 & \textbf{17.8} & 17.0 & 22.4 & 24.5
 & 34.2 & \textbf{53.6} & 61.7 & 64.3
 & 3.3  & 2.7  & 3.8  & 10.2
 & 49.0 & 35.8 & 46.5 & 54.8
 & 40.0 & 49.7 & 85.2 & 85.2
 & 25.3 & 27.4 & 36.9 & 41.5 \\
\bosch{}
 & 8.9  & \textbf{19.0} & \textbf{25.4} & \textbf{32.9}
 & 7.5  & \textbf{14.8} & \textbf{17.6} & 20.5
 & 14.5 & \textbf{20.5} & \textbf{24.1} & \textbf{25.5}
 & 41.6 & 44.9 & 59.3 & 65.2
 & \textbf{4.4}  & \textbf{4.6}  & \textbf{17.6} & \textbf{32.9}
 & 44.8 & 51.6 & 55.9 & 60.4
 & \textbf{64.3} & \textbf{66.0} & \textbf{85.4} & \textbf{85.4}
 & \textbf{26.6} & \textbf{31.6} & \textbf{40.7} & \textbf{46.1} \\

\midrule
\multicolumn{33}{c}{\textit{\bf Qwen3-30B-A3B-Base}} \\
\midrule

Original
 & \multicolumn{4}{c}{24.6}
 & \multicolumn{4}{c}{39.8}
 & \multicolumn{4}{c}{27.6}
 & \multicolumn{4}{c}{70.0}
 & \multicolumn{4}{c}{64.3}
 & \multicolumn{4}{c}{67.8}
 & \multicolumn{4}{c}{90.1}
 & \multicolumn{4}{c}{54.9} \\

\midrule

INTR
 & 4.0 & 4.0 & 4.7 & 6.2
 & 4.5 & 4.4 & 4.1 & 4.7
 & 8.1 & 9.1 & 11.3 & 14.5
 & 17.5 & 21.7 & 28.6 & 34.7
 & 3.3 & 2.9 & \textbf{3.1} & \textbf{6.2}
 & \textbf{33.8} & 32.3 & 37.1 & 49.1
 & 1.1 & 5.6 & 83.5 & 83.5
 & 10.3 & 11.4 & 24.6 & 28.4 \\
\textit{B-layer}
 & 4.9 & 5.7 & 7.0 & 8.5
 & 4.3 & 4.5 & 4.1 & 4.7
 & 8.2 & 10.1 & 14.5 & 17.5
 & 24.4 & 29.4 & 41.2 & 49.1
 & \textbf{3.6} & \textbf{3.5} & \textbf{3.1} & 5.8
 & 33.5 & \textbf{34.9} & \textbf{42.9} & \textbf{53.0}
 & 2.4 & 7.1 & 83.5 & 83.5
 & 11.6 & 13.6 & 28.0 & 31.7 \\
\fisher{}
 & 5.7 & \textbf{6.8} & 6.0 & 7.3
 & \textbf{6.6} & \textbf{7.0} & 6.1 & 6.0
 & 10.8 & 13.4 & 19.8 & 21.6
 & 29.8 & 38.5 & \textbf{49.0} & 51.6
 & \textbf{3.6} & 3.0 & 2.2 & 5.4
 & 28.1 & 29.1 & 35.9 & 48.0
 & 24.6 & 31.5 & 83.2 & 83.2
 & 15.6 & 18.5 & 28.9 & 31.9 \\
\bosch{}
 & \textbf{5.9} & 6.3 & \textbf{7.3} & \textbf{8.8}
 & 6.4 & 6.5 & \textbf{7.4} & \textbf{6.9}
 & \textbf{12.9} & \textbf{14.8} & \textbf{20.2} & \textbf{23.3}
 & \textbf{37.7} & \textbf{42.7} & 48.2 & \textbf{55.0}
 & 2.5 & 2.9 & \textbf{3.1} & 5.6
 & 28.2 & 29.0 & 38.6 & 49.1
 & \textbf{26.6} & \textbf{37.0} & \textbf{83.9} & \textbf{83.9}
 & \textbf{17.2} & \textbf{19.9} & \textbf{29.8} & \textbf{33.2} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
\multirow{2}{*}{\textbf{Method}} &
\multicolumn{4}{c}{\textbf{single}} &
\multicolumn{4}{c}{\textbf{multikey}} &
\multirow{2}{*}{\textbf{Avg.}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}
 & \bf 4k & \bf 8k & \bf 16k & \bf 32k
 & \bf 4k & \bf 8k & \bf 16k & \bf 32k
 & \\
\midrule
\multicolumn{10}{c}{\textit{\bf Qwen3-1.7B-Base}} \\
\midrule
$0.25 \rightarrow 0.5$  & 81.6 & 80.4 & 71.0 & 70.2 & 51.9 & 41.5 & 31.3 & 29.1 & 57.1 \\
$0.5 \rightarrow 0.75$  & 69.8 & 61.0 & 52.9 & 45.3 & 53.6 & 44.5 & 29.7 & 20.0 & 47.1 \\
$0.75 \rightarrow 0.875$ & 44.8 & 31.5 & 13.1 & 10.7 & 22.8 & 18.7 &  8.0 &  8.0 & 19.7 \\

\midrule
\multicolumn{10}{c}{\textit{\bf Qwen3-8B-Base}} \\
\midrule
$0.25 \rightarrow 0.5$  & 96.9 & 94.9 & 93.8 & 80.9 & 91.2 & 77.4 & 65.3 & 35.7 & 79.5 \\
$0.5 \rightarrow 0.75$  & 93.3 & 91.1 & 87.0 & 70.6 & 80.3 & 59.8 & 43.3 & 23.8 & 68.7 \\
$0.75 \rightarrow 0.875$ & 44.6 & 31.7 & 21.4 & 13.0 & 31.0 & 14.9 &  6.6 &  2.0 & 20.7 \\

\midrule
\multicolumn{10}{c}{\textit{\bf Qwen3-14B-Base}} \\
\midrule
$0.25 \rightarrow 0.5$  & 99.9 & 97.6 & 95.4 & 83.9 & 97.9 & 91.9 & 82.4 & 53.8 & 87.9 \\
$0.5 \rightarrow 0.75$  & 92.9 & 79.2 & 93.9 & 65.4 & 92.9 & 68.0 & 59.0 & 40.1 & 73.9 \\
$0.75 \rightarrow 0.875$ & 68.8 & 49.9 & 52.4 & 27.3 & 59.6 & 32.6 & 25.4 & 12.5 & 41.1 \\

\midrule
\multicolumn{10}{c}{\textit{\bf Qwen3-30B-A3B-Base}} \\
\midrule
$0.25 \rightarrow 0.5$  & 94.9 & 91.6 & 76.7 & 59.3 & 89.2 & 64.0 & 36.8 & 24.9 & 67.2 \\
$0.5 \rightarrow 0.75$  & 69.1 & 61.0 & 52.2 & 30.7 & 41.8 & 22.8 & 12.5 &  4.0 & 36.8 \\
$0.75 \rightarrow 0.875$ & 35.9 & 26.6 & 21.5 &  9.2 & 20.8 &  7.5 &  3.4 &  0.8 & 15.7 \\

\bottomrule
\end{tabular}
